An Information-Theoretic View of Mixed-Delay Traffic in 5G and 6G

Fifth generation mobile communication systems (5G) have to accommodate both Ultra-Reliable Low-Latency Communication (URLLC) and enhanced Mobile Broadband (eMBB) services. While, eMBB applications support high data rates, URLLC services aim at guaranteeing low-latencies and high-reliabilities. eMBB and URLLC services are scheduled on the same frequency band, where the different latency requirements of the communications render the coexistence challenging. In this survey, we review, from an information theoretic perspective, coding schemes that simultaneously accommodate URLLC and eMBB transmissions and show that they outperform traditional scheduling approaches. Various communication scenarios are considered, including point-to-point channels, broadcast channels, interference networks, cellular models, and cloud radio access networks (C-RANs). The main focus is on the set of rate pairs that can simultaneously be achieved for URLLC and eMBB messages, which well captures the tension between the two types of communications. We also discuss finite-blocklength results where the measure of interest is the set of error probability pairs that can simultaneously be achieved on the two communication regimes.

==> Cell_association.tex <==
 \begin{figure*}[t]
%\small

    %------------------------------------------
  \begin{subfigure}{0.6\textwidth}

\hspace{-.3cm}
\begin{tikzpicture}[scale=0.9, >=stealth]
\centering
\tikzstyle{every node}=[draw,shape=circle, node distance=0.5cm];
 \foreach \j in {-1} {
 \draw [fill= white](-3.5 + 1*\j, 2) circle (0.2);
  \draw [fill= white](-3.5 +1*\j, 0) circle (0.2);
\node[draw =none] (s2) at (-3.5+1*\j,1 ) { $+$};
\draw (-3.5 +1*\j, 1) circle (0.2);
\node[draw =none, rotate = 45] (s2) at (-3.5+1*\j,2 ) { \Huge$+$};
\node[draw =none, rotate = 45] (s2) at (-3.5+1*\j,0 ) { \Huge$+$};
 }
 
\foreach \j in {7} {
 \draw [fill= white](-3.5 + 1*\j, 2) circle (0.2);
  \draw [fill= white](-3.5 +1*\j, 0) circle (0.2);
\node[draw =none] (s2) at (-3.5+1*\j,1 ) { $+$};
\draw (-3.5 +1*\j, 1) circle (0.2);
\node[draw =none, rotate = 45] (s2) at (-3.5+1*\j,2 ) { \Huge$+$};
\node[draw =none, rotate = 45] (s2) at (-3.5+1*\j,0 ) { \Huge$+$};
 }
 
 \foreach \j in {1,3,5,9,11,13} {
 \draw [fill= blue](-3.5 + 1*\j, 2) circle (0.2);
  \draw [fill= blue](-3.5 +1*\j, 0) circle (0.2);
\node[draw =none] (s2) at (-3.5+1*\j,1 ) {\footnotesize$+$};
\draw (-3.5 +1*\j, 1) circle (0.2);
 \draw   [->] (-3.5+1*\j,0.8)-- (-3.5+ 1*\j,0.2);
  \draw   [->] (-3.5+1*\j,1.8)-- (-3.5+ 1*\j,1.2);
  \draw   [->, dashed] (-3.5+ 1*\j,1.8)-- (-3.5+ 1*\j + 1,1.2);
   \draw   [->, dashed] (-3.5+ 1*\j,1.8)-- (-3.5+ 1*\j - 1,1.2);
  
 }
 \foreach \j in {0} {
 \draw [fill= yellow](-3.5 + 1*\j, 2) circle (0.2);
  \draw [fill= yellow](-3.5 +1*\j, 0) circle (0.2);
\node[draw =none] (s2) at (-3.5+1*\j,1 ) {\footnotesize$+$};
\draw (-3.5 +1*\j, 1) circle (0.2);
 \draw   [->] (-3.5+1*\j,0.8)-- (-3.5+ 1*\j,0.2);
  \draw   [->] (-3.5+1*\j,1.8)-- (-3.5+ 1*\j,1.2);
  \draw   [->, dashed] (-3.5+ 1*\j,1.8)-- (-3.5+ 1*\j + 1,1.2);
 }
 
%  \foreach \j in {11} {
% \draw [fill= yellow](-3.5 + 1*\j, 2) circle (0.2);
%  \draw [fill= yellow](-3.5 +1*\j, 0) circle (0.2);
%\node[draw =none] (s2) at (-3.5+1*\j,1 ) {\footnotesize$+$};
%\draw (-3.5 +1*\j, 1) circle (0.2);
% \draw   [->] (-3.5+1*\j,0.8)-- (-3.5+ 1*\j,0.2);
% \draw   [->] (-3.5+1*\j,1.8)-- (-3.5+ 1*\j,1.2);
%   \draw   [->, dashed] (-3.5+ 1*\j,1.8)-- (-3.5+ 1*\j - 1,1.2);
% }
 
  \foreach \j in {15} {
 \draw [fill= white](-3.5 + 1*\j, 2) circle (0.2);
  \draw [fill= white](-3.5 +1*\j, 0) circle (0.2);
\node[draw =none] (s2) at (-3.5+1*\j,1 ) { $+$};
\draw (-3.5 +1*\j, 1) circle (0.2);
\node[draw =none, rotate = 45] (s2) at (-3.5+1*\j,2 ) { \Huge$+$};
\node[draw =none, rotate = 45] (s2) at (-3.5+1*\j,0 ) { \Huge$+$};
 }
 
 \foreach \j in {2,4,10,12} {
 \draw [fill= yellow](-3.5 + 1*\j, 2) circle (0.2);
  \draw [fill= yellow](-3.5 +1*\j, 0) circle (0.2);
\node[draw =none] (s2) at (-3.5+1*\j,1 ) {\footnotesize$+$};
\draw (-3.5 +1*\j, 1) circle (0.2);
 \draw   [->] (-3.5+1*\j,0.8)-- (-3.5+ 1*\j,0.2);
  \draw   [->] (-3.5+1*\j,1.8)-- (-3.5+ 1*\j,1.2);
\draw   [->, dashed] (-3.5+ 1*\j,1.8)-- (-3.5+ 1*\j + 1,1.2);
   \draw   [->, dashed] (-3.5+ 1*\j,1.8)-- (-3.5+ 1*\j - 1,1.2);
 }
 
  \foreach \j in {8} {
 \draw [fill= yellow](-3.5 + 1*\j, 2) circle (0.2);
  \draw [fill= yellow](-3.5 +1*\j, 0) circle (0.2);
\node[draw =none] (s2) at (-3.5+1*\j,1 ) {\footnotesize$+$};
\draw (-3.5 +1*\j, 1) circle (0.2);
 \draw   [->] (-3.5+1*\j,0.8)-- (-3.5+ 1*\j,0.2);
  \draw   [->] (-3.5+1*\j,1.8)-- (-3.5+ 1*\j,1.2);
 \draw   [->, dashed] (-3.5+ 1*\j,1.8)-- (-3.5+ 1*\j + 1,1.2);
  % \draw   [->, dashed] (-3.5+ 1*\j,1.8)-- (-3.5+ 1*\j - 1,1.2);
 }
 
 \foreach \j in {6,14} {
 \draw [fill= yellow](-3.5 + 1*\j, 2) circle (0.2);
  \draw [fill= yellow](-3.5 +1*\j, 0) circle (0.2);
\node[draw =none] (s2) at (-3.5+1*\j,1 ) {\footnotesize$+$};
\draw (-3.5 +1*\j, 1) circle (0.2);
 \draw   [->] (-3.5+1*\j,0.8)-- (-3.5+ 1*\j,0.2);
  \draw   [->] (-3.5+1*\j,1.8)-- (-3.5+ 1*\j,1.2);
%  \draw   [->, dashed] (-3.5+ 1*\j,1.8)-- (-3.5+ 1*\j + 1,1.2);
 \draw   [->, dashed] (-3.5+ 1*\j,1.8)-- (-3.5+ 1*\j - 1,1.2);
  % \draw   [dashed] (-3.5+ 1*\j,1.8)-- (-3.5+ 1*\j - 1+0.25,1.2+0.25);
 }
 
%  \foreach \j in {10} {
% \draw [fill= blue](-3.5 + 1*\j, 2) circle (0.2);
%  \draw [fill= blue](-3.5 +1*\j, 0) circle (0.2);
%\node[draw =none] (s2) at (-3.5+1*\j,1 ) {\footnotesize$+$};
%\draw (-3.5 +1*\j, 1) circle (0.2);
% \draw   [->] (-3.5+1*\j,0.8)-- (-3.5+ 1*\j,0.2);
%  \draw   [->] (-3.5+1*\j,1.8)-- (-3.5+ 1*\j,1.2);
%  \draw   [->, dashed] (-3.5+ 1*\j,1.8)-- (-3.5+ 1*\j + 1,1.2);
%   \draw   [dashed] (-3.5+ 1*\j,1.8)-- (-3.5+ 1*\j - 1+0.25,1.2+0.25);
% }
 

\node[draw =none] (s2) at (-3.5+ 1-2,-0.5 ) {\footnotesize$0$};
\node[draw =none] (s2) at (-3.5+ 2-2,-0.5 ) {\footnotesize$1$};
\node[draw =none] (s2) at (-3.5+ 3-2,-0.5 ) {\footnotesize$2$};
\node[draw =none] (s2) at (-3.5+ 4-2,-0.5 ) {\footnotesize$3$};
\node[draw =none] (s2) at (-3.5+ 3,-0.5 ) {\footnotesize$4$};
\node[draw =none] (s2) at (-3.5+ 4,-0.5 ) {\footnotesize$5$};
\node[draw =none] (s2) at (-3.5+ 5,-0.5 ) {\footnotesize$6$};
\node[draw =none] (s2) at (-3.5+ 6,-0.5 ) {\footnotesize$7$};
\node[draw =none] (s2) at (-3.5+ 7,-0.5 ) {\footnotesize$8$};
\node[draw =none] (s2) at (-3.5+ 8,-0.5 ) {\footnotesize$9$};
\node[draw =none] (s2) at (-3.5+ 9,-0.5 ) {\footnotesize$10$};
\node[draw =none] (s2) at (-3.5+ 10,-0.5 ) {\footnotesize$11$};
\node[draw =none] (s2) at (-3.5+ 11,-0.5 ) {\footnotesize$12$};
\node[draw =none] (s2) at (-3.5+ 12,-0.5 ) {\footnotesize$13$};
\node[draw =none] (s2) at (-3.5+ 13,-0.5 ) {\footnotesize$14$};
\node[draw =none] (s2) at (-3.5+ 14,-0.5 ) {\footnotesize$15$};
\node[draw =none] (s2) at (-3.5+ 15,-0.5 ) {\footnotesize$16$};


\foreach \i in {0,1}{
\draw[->,very thick, yellow](-3.5 + 2 +0.2-0.03-2+8*\i, 0) --(-3.5 + 2 + 1-0.2+0.03-2+8*\i, 0) ;
\draw[<-,very thick, blue](-3.5 + 2 +0.2-0.03-2+8*\i, 2) --(-3.5 + 2 + 1-0.2+0.03-2+8*\i, 2) ;

\draw[->,very thick, blue](-3.5 + 3 +0.2-0.03-2+8*\i, 2) --(-3.5 + 3 + 1-0.2+0.03-2+8*\i, 2) ;
\draw[<-,very thick, yellow](-3.5 + 3 +0.2-0.03-2+8*\i, 0) --(-3.5 + 3 + 1-0.2+0.03-2+8*\i, 0) ;

\draw[->,very thick, yellow](-3.5 + 4 +0.2-0.03-2+8*\i, 0) --(-3.5 + 4 + 1-0.2+0.03-2+8*\i, 0) ;
\draw[<-, very thick, blue](-3.5 + 4 +0.2-0.03-2+8*\i, 2) --(-3.5 + 4 + 1-0.2+0.03-2+8*\i, 2) ;

\draw[->,very thick, blue](-3.5 + 5+0.2-0.03-2+8*\i, 2) --(-3.5 + 5 + 1-0.2+0.03-2+8*\i, 2) ;
\draw[<-, very thick, yellow](-3.5 + 5 +0.2-0.03-2+8*\i, 0) --(-3.5 + 5 + 1-0.2+0.03-2+8*\i, 0) ;

\draw[->,very thick, yellow](-3.5 + 6 +0.2-0.03-2+8*\i, 0) --(-3.5 + 6 + 1-0.2+0.03-2+8*\i, 0) ;
\draw[<-,very thick, blue](-3.5 + 6 +0.2-0.03-2+8*\i, 2) --(-3.5 + 6 + 1-0.2+0.03-2+8*\i, 2) ;

\draw[<-,very thick, yellow](-3.5 + 7 +0.2-0.03-2+8*\i, 0) --(-3.5 + 7 + 1-0.2+0.03-2+8*\i, 0) ;
\draw[->,very thick, blue](-3.5 + 7 +0.2-0.03-2+8*\i, 2) --(-3.5 + 7 + 1-0.2+0.03-2+8*\i, 2) ;
}
\draw [pattern=north east lines, pattern color=green](-3.5 +3, 0) circle (0.2);
\draw [pattern=north west lines, pattern color=green](-3.5 +3, 0) circle (0.2);
\draw [pattern=north east lines, pattern color=green](-3.5 +11, 0) circle (0.2);
\draw [pattern=north west lines, pattern color=green](-3.5 +11, 0) circle (0.2);
\draw [pattern=north west lines, pattern color=green](-3.5 +3, 2) circle (0.2);
\draw [pattern=north east lines, pattern color=green](-3.5 +3, 2) circle (0.2);
\draw [pattern=north west lines, pattern color=green](-3.5 +11, 2) circle (0.2);
\draw [pattern=north east lines, pattern color=green](-3.5 +11, 2) circle (0.2);

\foreach \i in {0,1}{
\draw[->,very thick, blue](-3.5 + 6 +0.2-0.03-4+8*\i, 1.9-2-0.05) --(-3.5 + 6 + 1-0.2+0.03-4+8*\i, 1.9-2-0.05) ;
\draw[->,very thick, blue](-3.5 + 5 +0.2-0.03-4 +8*\i, 1.9-2-0.05) --(-3.5 + 5+ 1-0.2+0.03-4+8*\i, 1.9-2-0.05) ;


\draw[<-,very thick, blue](-3.5 + 6 +0.2-0.03-4+8*\i, 2.1-2+0.05) --(-3.5 + 6 + 1-0.2+0.03-4+8*\i, 2.1-2+0.05) ;
\draw[<-,very thick, blue](-3.5 + 6 +0.2-0.03-1-4+8*\i, 2.1-2+0.05) --(-3.5 + 6 + 1-0.2+0.03-1-4+8*\i, 2.1-2+0.05) ;


\draw[<-,very thick, blue](-3.5 + 8 +0.2-0.03-4+8*\i, 1.9-2-0.05) --(-3.5 + 8 + 1-0.2+0.03-4+8*\i, 1.9-2-0.05) ;
\draw[<-,very thick, blue](-3.5 + 7 +0.2-0.03-4+8*\i , 1.9-2-0.05) --(-3.5 + 7+ 1-0.2+0.03-4+8*\i, 1.9-2-0.05) ;


\draw[->,very thick, blue](-3.5 + 8 +0.2-0.03-4+8*\i, 2.1-2+0.05) --(-3.5 +8 + 1-0.2+0.03-4+8*\i, 2.1-2+0.05) ;
\draw[->,very thick, blue](-3.5 + 8 +0.2-0.03-1-4+8*\i, 2.1-2+0.05) --(-3.5 + 8 + 1-0.2+0.03-1-4+8*\i, 2.1-2+0.05) ;
}
\end{tikzpicture}
%\vspace{-0.3cm}
 \caption{Wyner's symmetric network.}
 \end{subfigure}
\vspace{.8cm}

\begin{subfigure}{0.5\textwidth}
  	\begin{tikzpicture}[scale=0.28, >=stealth]
  	\centering
  	\foreach \j in {-5,-4,-3,-2,-1,0,1,2,3}
  	\foreach \i in {-4,-3,-2,-1,0,1,2,3,4,5,6}{
  	  \draw[fill=white]  (2+3 +0.5 + 3*\j,1.7321+2*1.7321+0.8660+1.7321*\i) --(3*1+3*cos{60}+3*\j,2*sin{60}*3+sin{60}+1.7321*\i)--(3*1+1+3*\j,2*sin{60}*3+1.7321*\i)--+(-60:1)--(2+3 +0.5+3*\j,1.7321+1*1.7321+0.8660+1.7321*\i)--(3*1+1+2+3*\j,2*sin{60}*3+1.7321*\i) --(2+3 +0.5+3*\j,1.7321+2*1.7321+0.8660+1.7321*\i);
  	  
  	   \draw [fill=black] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)  circle (0.07);
	  %   \node[draw =none, rotate =45] (s2) at (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i) {{\color{yellow}$\Huge +$}};
}	  	
%---------------------------------------------------------
\foreach \j in {0,2,-2,-4}
  	\foreach \i in {6,4,3,1,0,-2,-3}{
  	  \draw[fill=blue]  (2+3 +0.5 + 3*\j,1.7321+2*1.7321+0.8660+1.7321*\i) --(3*1+3*cos{60}+3*\j,2*sin{60}*3+sin{60}+1.7321*\i)--(3*1+1+3*\j,2*sin{60}*3+1.7321*\i)--+(-60:1)--(2+3 +0.5+3*\j,1.7321+1*1.7321+0.8660+1.7321*\i)--(3*1+1+2+3*\j,2*sin{60}*3+1.7321*\i) --(2+3 +0.5+3*\j,1.7321+2*1.7321+0.8660+1.7321*\i);
  	  
  	 %     \node[draw =none, rotate =45] (s2) at (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i) {{\color{blue}$\Huge +$}};
  	   \draw [fill=black] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)  circle (0.07);
	 
}	  

\foreach \j in {0,2,-2,-4}
  	\foreach \i in {2,-4}{
  	  \draw[fill=yellow]  (2+3 +0.5 + 3*\j,1.7321+2*1.7321+0.8660+1.7321*\i) --(3*1+3*cos{60}+3*\j,2*sin{60}*3+sin{60}+1.7321*\i)--(3*1+1+3*\j,2*sin{60}*3+1.7321*\i)--+(-60:1)--(2+3 +0.5+3*\j,1.7321+1*1.7321+0.8660+1.7321*\i)--(3*1+1+2+3*\j,2*sin{60}*3+1.7321*\i) --(2+3 +0.5+3*\j,1.7321+2*1.7321+0.8660+1.7321*\i);
  	    %  \node[draw =none, rotate =45] (s2) at (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i) {{\color{yellow}$\Huge +$}};
  	   \draw [fill=black] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)  circle (0.07);
	 
}	  	
%-----------------------------------------------
\foreach \j in {1,-3}
  	\foreach \i in {4,3,1,0}{
  	  \draw[fill=blue]  (2+3 +0.5 + 3*\j,1.7321+2*1.7321+0.8660+1.7321*\i) --(3*1+3*cos{60}+3*\j,2*sin{60}*3+sin{60}+1.7321*\i)--(3*1+1+3*\j,2*sin{60}*3+1.7321*\i)--+(-60:1)--(2+3 +0.5+3*\j,1.7321+1*1.7321+0.8660+1.7321*\i)--(3*1+1+2+3*\j,2*sin{60}*3+1.7321*\i) --(2+3 +0.5+3*\j,1.7321+2*1.7321+0.8660+1.7321*\i);
  	     % \node[draw =none, rotate =45] (s2) at (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i) {{\color{blue}$\Huge +$}};
  	   \draw [fill=black] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)  circle (0.07);
	
}	  

\foreach \j in {1,-3}
  	\foreach \i in {5,2,-1}{
  	  \draw[fill=yellow]  (2+3 +0.5 + 3*\j,1.7321+2*1.7321+0.8660+1.7321*\i) --(3*1+3*cos{60}+3*\j,2*sin{60}*3+sin{60}+1.7321*\i)--(3*1+1+3*\j,2*sin{60}*3+1.7321*\i)--+(-60:1)--(2+3 +0.5+3*\j,1.7321+1*1.7321+0.8660+1.7321*\i)--(3*1+1+2+3*\j,2*sin{60}*3+1.7321*\i) --(2+3 +0.5+3*\j,1.7321+2*1.7321+0.8660+1.7321*\i);
  	 %    \node[draw =none, rotate =45] (s2) at (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i) {{\color{yellow}$\Huge +$}};
  	   \draw [fill=black] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)  circle (0.07);
	 
}	  	
%----------------------------------------
\foreach \j in {-5,-1,3}
  	\foreach \i in {6,-2,-3}{
  	  \draw[fill=blue]  (2+3 +0.5 + 3*\j,1.7321+2*1.7321+0.8660+1.7321*\i) --(3*1+3*cos{60}+3*\j,2*sin{60}*3+sin{60}+1.7321*\i)--(3*1+1+3*\j,2*sin{60}*3+1.7321*\i)--+(-60:1)--(2+3 +0.5+3*\j,1.7321+1*1.7321+0.8660+1.7321*\i)--(3*1+1+2+3*\j,2*sin{60}*3+1.7321*\i) --(2+3 +0.5+3*\j,1.7321+2*1.7321+0.8660+1.7321*\i);
  	%      \node[draw =none, rotate =45] (s2) at (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i) {{\color{blue}$\Huge +$}};
  	   \draw [fill=black] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)  circle (0.07);
	
}	  

\foreach \j in {-5,-1,3}
  	\foreach \i in {5,-1,-4}{
  	  \draw[fill=yellow]  (2+3 +0.5 + 3*\j,1.7321+2*1.7321+0.8660+1.7321*\i) --(3*1+3*cos{60}+3*\j,2*sin{60}*3+sin{60}+1.7321*\i)--(3*1+1+3*\j,2*sin{60}*3+1.7321*\i)--+(-60:1)--(2+3 +0.5+3*\j,1.7321+1*1.7321+0.8660+1.7321*\i)--(3*1+1+2+3*\j,2*sin{60}*3+1.7321*\i) --(2+3 +0.5+3*\j,1.7321+2*1.7321+0.8660+1.7321*\i);
  	%       \node[draw =none, rotate =45] (s2) at (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i) {{\color{yellow}$\Huge +$}};
  	   \draw [fill=black] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i)  circle (0.07);
	
}	  	



\foreach \j in {-5,-4,-3,-2,-1,0,1,2}
  	\foreach \i in  {-4,-3,-2,-1,0,1,2,3,4,5,6}{ 	       
	       \draw[fill=white]  (2+3 +0.5 + 1.5+3*\j,1.7321+1*1.7321+0.8660+ 0.5*1.7321+1.7321*\i) --(3*1+3*cos{60}+ 1.5+3*\j,2*sin{60}*3+sin{60}-1.7321+ 0.5*1.7321+1.7321*\i)--(3*1+1+ 1.5+3*\j,2*sin{60}*3-1.7321+ 0.5*1.7321+1.7321*\i)--+(-60:1)--(2+3 +0.5+ 1.5+3*\j,1.7321+1*1.7321+0.8660-1.7321+ 0.5*1.7321+1.7321*\i)--(3*1+1+2+ 1.5+3*\j,2*sin{60}*3-1.7321+ 0.5*1.7321+1.7321*\i) --(2+3 +0.5+ 1.5+3*\j,1.7321+2*1.7321+0.8660-1.7321+ 0.5*1.7321+1.7321*\i);
	        \draw [fill=black] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321)  circle (0.07);
	    %  \node[draw =none, rotate =45] (s2) at (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321) {{\color{yellow}$\Huge +$}};
	       }
	       
%-----------------------------------------
\foreach \j in {0,1,-3,-4}
  	\foreach \i in  {5,3,2,0,-3,-4}{ 	       
	       \draw[fill=blue]  (2+3 +0.5 + 1.5+3*\j,1.7321+1*1.7321+0.8660+ 0.5*1.7321+1.7321*\i) --(3*1+3*cos{60}+ 1.5+3*\j,2*sin{60}*3+sin{60}-1.7321+ 0.5*1.7321+1.7321*\i)--(3*1+1+ 1.5+3*\j,2*sin{60}*3-1.7321+ 0.5*1.7321+1.7321*\i)--+(-60:1)--(2+3 +0.5+ 1.5+3*\j,1.7321+1*1.7321+0.8660-1.7321+ 0.5*1.7321+1.7321*\i)--(3*1+1+2+ 1.5+3*\j,2*sin{60}*3-1.7321+ 0.5*1.7321+1.7321*\i) --(2+3 +0.5+ 1.5+3*\j,1.7321+2*1.7321+0.8660-1.7321+ 0.5*1.7321+1.7321*\i);
	     %     \node[draw =none, rotate =45] (s2) at (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321) {{\color{blue}$\Huge +$}};
	        \draw [fill=black] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321)  circle (0.07);
	    
	       }
	       
	       \foreach \j in {0,1,-3,-4}
  	\foreach \i in  {4,1,-2}{ 	       
	       \draw[fill=yellow]  (2+3 +0.5 + 1.5+3*\j,1.7321+1*1.7321+0.8660+ 0.5*1.7321+1.7321*\i) --(3*1+3*cos{60}+ 1.5+3*\j,2*sin{60}*3+sin{60}-1.7321+ 0.5*1.7321+1.7321*\i)--(3*1+1+ 1.5+3*\j,2*sin{60}*3-1.7321+ 0.5*1.7321+1.7321*\i)--+(-60:1)--(2+3 +0.5+ 1.5+3*\j,1.7321+1*1.7321+0.8660-1.7321+ 0.5*1.7321+1.7321*\i)--(3*1+1+2+ 1.5+3*\j,2*sin{60}*3-1.7321+ 0.5*1.7321+1.7321*\i) --(2+3 +0.5+ 1.5+3*\j,1.7321+2*1.7321+0.8660-1.7321+ 0.5*1.7321+1.7321*\i);
	      %  \node[draw =none, rotate =45] (s2) at (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321) {{\color{yellow}$\Huge +$}};
	        \draw [fill=black] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321)  circle (0.07);
	      
	       }
	       
	       %-----------------------------------------
\foreach \j in {2,-1,-2,-5}
  	\foreach \i in  {6,3,2,-1,-3,-4}{ 	       
	       \draw[fill=blue]  (2+3 +0.5 + 1.5+3*\j,1.7321+1*1.7321+0.8660+ 0.5*1.7321+1.7321*\i) --(3*1+3*cos{60}+ 1.5+3*\j,2*sin{60}*3+sin{60}-1.7321+ 0.5*1.7321+1.7321*\i)--(3*1+1+ 1.5+3*\j,2*sin{60}*3-1.7321+ 0.5*1.7321+1.7321*\i)--+(-60:1)--(2+3 +0.5+ 1.5+3*\j,1.7321+1*1.7321+0.8660-1.7321+ 0.5*1.7321+1.7321*\i)--(3*1+1+2+ 1.5+3*\j,2*sin{60}*3-1.7321+ 0.5*1.7321+1.7321*\i) --(2+3 +0.5+ 1.5+3*\j,1.7321+2*1.7321+0.8660-1.7321+ 0.5*1.7321+1.7321*\i);
	      %   \node[draw =none, rotate =45] (s2) at (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321) {{\color{blue}$\Huge +$}};
	        \draw [fill=black] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321)  circle (0.07);
	    
	       }
	       
	       \foreach \j in {2,-1,-2,-5}
  	\foreach \i in  {4,1,-2}{ 	       
	       \draw[fill=yellow]  (2+3 +0.5 + 1.5+3*\j,1.7321+1*1.7321+0.8660+ 0.5*1.7321+1.7321*\i) --(3*1+3*cos{60}+ 1.5+3*\j,2*sin{60}*3+sin{60}-1.7321+ 0.5*1.7321+1.7321*\i)--(3*1+1+ 1.5+3*\j,2*sin{60}*3-1.7321+ 0.5*1.7321+1.7321*\i)--+(-60:1)--(2+3 +0.5+ 1.5+3*\j,1.7321+1*1.7321+0.8660-1.7321+ 0.5*1.7321+1.7321*\i)--(3*1+1+2+ 1.5+3*\j,2*sin{60}*3-1.7321+ 0.5*1.7321+1.7321*\i) --(2+3 +0.5+ 1.5+3*\j,1.7321+2*1.7321+0.8660-1.7321+ 0.5*1.7321+1.7321*\i);
	    %   \node[draw =none, rotate =45] (s2) at (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321) {{\color{yellow}$\Huge +$}};
	        \draw [fill=black] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321)  circle (0.07);
	      
	       }
	       %------------------------------------------------------
	\foreach \j in {-3, 1}
  	\foreach \i in {2}{
  	  \draw[pattern=north east lines, pattern color=green, thick]  (2+3 +0.5 + 3*\j,1.7321+2*1.7321+0.8660+1.7321*\i) --(3*1+3*cos{60}+3*\j,2*sin{60}*3+sin{60}+1.7321*\i)--(3*1+1+3*\j,2*sin{60}*3+1.7321*\i)--+(-60:1)--(2+3 +0.5+3*\j,1.7321+1*1.7321+0.8660+1.7321*\i)--(3*1+1+2+3*\j,2*sin{60}*3+1.7321*\i) --(2+3 +0.5+3*\j,1.7321+2*1.7321+0.8660+1.7321*\i);
  	    \draw[pattern=north west lines, pattern color=green, thick]  (2+3 +0.5 + 3*\j,1.7321+2*1.7321+0.8660+1.7321*\i) --(3*1+3*cos{60}+3*\j,2*sin{60}*3+sin{60}+1.7321*\i)--(3*1+1+3*\j,2*sin{60}*3+1.7321*\i)--+(-60:1)--(2+3 +0.5+3*\j,1.7321+1*1.7321+0.8660+1.7321*\i)--(3*1+1+2+3*\j,2*sin{60}*3+1.7321*\i) --(2+3 +0.5+3*\j,1.7321+2*1.7321+0.8660+1.7321*\i);
  	     
}	         

\foreach \j in {-1,-5,3}
  	\foreach \i in {-4}{
  	  \draw[pattern=north east lines, pattern color=green, thick]  (2+3 +0.5 + 3*\j,1.7321+2*1.7321+0.8660+1.7321*\i) --(3*1+3*cos{60}+3*\j,2*sin{60}*3+sin{60}+1.7321*\i)--(3*1+1+3*\j,2*sin{60}*3+1.7321*\i)--+(-60:1)--(2+3 +0.5+3*\j,1.7321+1*1.7321+0.8660+1.7321*\i)--(3*1+1+2+3*\j,2*sin{60}*3+1.7321*\i) --(2+3 +0.5+3*\j,1.7321+2*1.7321+0.8660+1.7321*\i);
  	   \draw[pattern=north west lines, pattern color=green, thick]  (2+3 +0.5 + 3*\j,1.7321+2*1.7321+0.8660+1.7321*\i) --(3*1+3*cos{60}+3*\j,2*sin{60}*3+sin{60}+1.7321*\i)--(3*1+1+3*\j,2*sin{60}*3+1.7321*\i)--+(-60:1)--(2+3 +0.5+3*\j,1.7321+1*1.7321+0.8660+1.7321*\i)--(3*1+1+2+3*\j,2*sin{60}*3+1.7321*\i) --(2+3 +0.5+3*\j,1.7321+2*1.7321+0.8660+1.7321*\i);
  	     
}	         
	         
	         
	       
	  \foreach \j in {-3,1}
	  \foreach \ii in {-1}
	  \foreach \iii in {5}
  	\foreach \i in {0,1,2,3,4}{	 
  	   \foreach \a in {30,90,150,-30,-90,-150} \draw[black,dashed] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i) -- +(\a:1.7321);
  	   \foreach \a in {30,90,150} \draw[black,dashed] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\ii) -- +(\a:1.7321);
  	   \foreach \a in {-30,-90,-150} \draw[black,dashed] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\iii) -- +(\a:1.7321);
}	

 \foreach \j in {-4,0}
	  \foreach \ii in {0}
	  \foreach \iii in {4}
	    \foreach \iiii in {-2}
  	\foreach \i in {-4,-3,1,2,3}{	 
  	   \foreach \a in {30,90,150,-30,-90,-150} \draw[black,dashed] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i) -- +(\a:1.7321);
  	   \foreach \a in {30,90,150,-30} \draw[black,dashed] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\ii) -- +(\a:1.7321);
  	   \foreach \a in {-30,-90,-150,30} \draw[black,dashed] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\iii) -- +(\a:1.7321);
  	   \foreach \a in {-30,-90,-150,150} \draw[black,dashed] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\iiii) -- +(\a:1.7321);
}	

\foreach \j in {-2,2}
	  \foreach \ii in {0}
	  \foreach \iii in {4}
	    \foreach \iiii in {-2}
  	\foreach \i in {-4,-3,1,2,3}{	 
  	   \foreach \a in {30,90,150,-30,-90,-150} \draw[black,dashed] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i) -- +(\a:1.7321);
  	   \foreach \a in {-150,90,150,30} \draw[black,dashed] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\ii) -- +(\a:1.7321);
  	   \foreach \a in {-30,-90,-150,150} \draw[black,dashed] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\iii) -- +(\a:1.7321);
  	   \foreach \a in {-30,-90,-150,30} \draw[black,dashed] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\iiii) -- +(\a:1.7321);
}


 \foreach \j in {-1,-5,3}
	  \foreach \ii in {5}
	  \foreach \iii in {-1}
  	\foreach \i in {-2,-3,-4}{	 
  	   \foreach \a in {30,90,150,-30,-90,-150} \draw[black,dashed] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\i) -- +(\a:1.7321);
  	   \foreach \a in {30,90,150} \draw[black,dashed] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\ii) -- +(\a:1.7321);
  	   \foreach \a in {-30,-90,-150} \draw[black,dashed] (2+3 + 3*\j,1.7321+2*1.7321+1.7321*\iii) -- +(\a:1.7321);
}	

%---------------------------
 
   \foreach \j in {0,1,-3,-4}
  	\foreach \i in  {-3,-2,1,2,3,4,5}{ 
	           \foreach \a in {-90} \draw[black,dashed] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321) -- +(\a:1.7321);
	       } 
	       
	         \foreach \j in {-5,-2,-1,2}
  	\foreach \i in  {-3,-2,-1,2,3,4}{ 
	           \foreach \a in {-90} \draw[black,dashed] (2+3 + 1.5+3*\j,1.7321*\i+2*1.7321+0.5*1.7321) -- +(\a:1.7321);
	       } 
  	\end{tikzpicture} 
 \caption{Hexagonal network.}
  	\label{fig7-ttb}
  	%\vspace*{-4ex}
  	\end{subfigure}
  \begin{subfigure}{0.5\textwidth}
  \centering
\begin{tikzpicture}[scale=0.3, >=stealth]
  % some styles
%  \vspace{-0.5cm}
  \tikzset{
    box/.style={x=11.5mm,y=6.4mm,regular polygon,regular polygon sides=6, minimum size=15mm, inner sep=0mm, outer sep=0mm, rotate=0, draw },
      box2/.style={x=49.2mm,y=32.2mm,regular polygon,regular polygon sides=6, minimum size=104mm, inner sep=0mm, outer sep=0mm, rotate=0, draw, blue, rotate = 90 },
    filledhex/.style={box,minimum size=15mm,draw=none, fill=red!40}
  }

%\fillaround{0}{5}
\foreach \j in {0,-1,1} {
\foreach \i in {0,...,3}  {
\draw [fill = yellow] (5.75-0.4 + 9.25*\j ,5.75+0.65+ 1.28*\i)--(5.175+9.25*\j,5.75+0.965+ 1.28*\i)-- (5.75+9.25*\j,5.75+ 1.28+ 1.28*\i)--(6.325+9.25*\j,5.75+0.965+ 1.28*\i) --(5.75+0.4+9.25*\j,5.75+0.65+ 1.28*\i)-- (5.75-0.4+9.25*\j,5.75+0.65+ 1.28*\i);}
\foreach \i in {-1,...,2}  {
\draw [fill = blue] (5.175+9.25*\j ,5.75+0.965+ 1.28*\i)-- (5.75+9.25*\j,5.75+ 1.28+ 1.28*\i)--(5.75+9.25*\j ,5.75+ 1.92+ 1.28*\i) --(5.75-0.4+9.25*\j,5.75+ 1.92+ 1.28*\i)-- (5+9.25*\j ,5.75+ 1.28+ 1.28*\i)--(5.175+9.25*\j,5.75+0.965+ 1.28*\i);
\draw [fill = blue] (6.325+9.25*\j,5.75+0.965+ 1.28*\i)-- (5.75+9.25*\j,5.75+ 1.28+ 1.28*\i)--(5.75+9.25*\j ,5.75+ 1.92+ 1.28*\i) --(5.75+0.4+9.25*\j,5.75+ 1.92+ 1.28*\i)-- (6.5+9.25*\j ,5.75+ 1.28+ 1.28*\i)--(6.325+9.25*\j ,5.75+0.965+ 1.28*\i);}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\foreach \i in {-1,-2,-3,-4}  {
\draw [fill = blue] (5.75-0.4 +9.25*\j,5.75+0.65+ 1.28*\i)--(5.175+9.25*\j,5.75+0.965+ 1.28*\i)-- (5.75+9.25*\j,5.75+ 1.28+ 1.28*\i)--(6.325+9.25*\j,5.75+0.965+ 1.28*\i) --(5.75+0.4+9.25*\j,5.75+0.65+ 1.28*\i)-- (5.75-0.4+9.25*\j,5.75+0.65+ 1.28*\i);}
\foreach \i in {-2,-3,-4}  {
\draw [fill = blue] (5.175+9.25*\j,5.75+0.965+ 1.28*\i)-- (5.75+9.25*\j,5.75+ 1.28+ 1.28*\i)--(5.75+9.25*\j,5.75+ 1.92+ 1.28*\i) --(5.75-0.4+9.25*\j,5.75+ 1.92+ 1.28*\i)-- (5+9.25*\j,5.75+ 1.28+ 1.28*\i)--(5.175+9.25*\j,5.75+0.965+ 1.28*\i);
\draw [fill = blue] (6.325+9.25*\j,5.75+0.965+ 1.28*\i)-- (5.75+9.25*\j,5.75+ 1.28+ 1.28*\i)--(5.75+9.25*\j,5.75+ 1.92+ 1.28*\i) --(5.75+0.4+9.25*\j,5.75+ 1.92+ 1.28*\i)-- (6.5+9.25*\j,5.75+ 1.28+ 1.28*\i)--(6.325+9.25*\j,5.75+0.965+ 1.28*\i);}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\foreach \i in {1,...,3}{
\draw [fill = yellow] (5.75-0.4 - 1.15+9.25*\j ,5.75+0.65+ 1.28*\i-0.64)--(5.175- 1.15+9.25*\j,5.75+0.965+ 1.28*\i-0.64)-- (5.75- 1.15+9.25*\j,5.75+ 1.28+ 1.28*\i-0.64)--(6.325- 1.15+9.25*\j,5.75+0.965+ 1.28*\i-0.64) --(5.75- 1.15+0.4+9.25*\j,5.75+0.65+ 1.28*\i-0.64)-- (5.75-0.4- 1.15+9.25*\j,5.75+0.65+ 1.28*\i-0.64);}
\foreach \i in {0}{
\draw [fill = blue] (5.75-0.4 - 1.15+9.25*\j ,5.75+0.65+ 1.28*\i-0.64)--(5.175- 1.15+9.25*\j,5.75+0.965+ 1.28*\i-0.64)-- (5.75- 1.15+9.25*\j,5.75+ 1.28+ 1.28*\i-0.64)--(6.325- 1.15+9.25*\j,5.75+0.965+ 1.28*\i-0.64) --(5.75- 1.15+0.4+9.25*\j,5.75+0.65+ 1.28*\i-0.64)-- (5.75-0.4- 1.15+9.25*\j,5.75+0.65+ 1.28*\i-0.64);}
\foreach \i in {-1,...,2}{
\draw [fill = blue] (5.175 - 1.15+9.25*\j,5.75+0.965+ 1.28*\i-0.64)-- (5.75 - 1.15 +9.25*\j,5.75+ 1.28+ 1.28*\i-0.64)--(5.75 - 1.15+9.25*\j ,5.75+ 1.92+ 1.28*\i-0.64) --(5.75-0.4 - 1.15 +9.25*\j,5.75+ 1.92+ 1.28*\i-0.64)-- (5 - 1.15+9.25*\j,5.75+ 1.28+ 1.28*\i-0.64)--(5.175 - 1.15+9.25*\j ,5.75+0.965+ 1.28*\i-0.64);
\draw [fill = blue] (6.325 - 1.15+9.25*\j,5.75+0.965+ 1.28*\i-0.64)-- (5.75 - 1.15+9.25*\j,5.75+ 1.28+ 1.28*\i-0.64)--(5.75 - 1.15+9.25*\j,5.75+ 1.92+ 1.28*\i-0.64) --(5.75+0.4 - 1.15+9.25*\j,5.75+ 1.92+ 1.28*\i-0.64)-- (6.5 - 1.15+9.25*\j,5.75+ 1.28+ 1.28*\i-0.64)--(6.325 - 1.15+9.25*\j,5.75+0.965+ 1.28*\i-0.64);}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\foreach \i in {-1,...,-3}{
\draw [fill = blue] (5.75-0.4 - 1.15 +9.25*\j,5.75+0.65+ 1.28*\i-0.64)--(5.175- 1.15+9.25*\j,5.75+0.965+ 1.28*\i-0.64)-- (5.75- 1.15+9.25*\j,5.75+ 1.28+ 1.28*\i-0.64)--(6.325- 1.15+9.25*\j,5.75+0.965+ 1.28*\i-0.64) --(5.75- 1.15+0.4+9.25*\j,5.75+0.65+ 1.28*\i-0.64)-- (5.75-0.4- 1.15+9.25*\j,5.75+0.65+ 1.28*\i-0.64);}
\foreach \i in {-2,...,-3}{
\draw [fill = blue] (5.175 - 1.15+9.25*\j ,5.75+0.965+ 1.28*\i-0.64)-- (5.75 - 1.15 +9.25*\j,5.75+ 1.28+ 1.28*\i-0.64)--(5.75 - 1.15+9.25*\j ,5.75+ 1.92+ 1.28*\i-0.64) --(5.75-0.4 - 1.15+9.25*\j ,5.75+ 1.92+ 1.28*\i-0.64)-- (5 - 1.15 +9.25*\j,5.75+ 1.28+ 1.28*\i-0.64)--(5.175 - 1.15+9.25*\j ,5.75+0.965+ 1.28*\i-0.64);}
\foreach \i in {-1,...,-4}{
\draw [fill = yellow] (6.325 - 1.15+9.25*\j,5.75+0.965+ 1.28*\i-0.64)-- (5.75 - 1.15+9.25*\j,5.75+ 1.28+ 1.28*\i-0.64)--(5.75 - 1.15+9.25*\j,5.75+ 1.92+ 1.28*\i-0.64) --(5.75+0.4 - 1.15+9.25*\j,5.75+ 1.92+ 1.28*\i-0.64)-- (6.5 - 1.15+9.25*\j,5.75+ 1.28+ 1.28*\i-0.64)--(6.325 - 1.15+9.25*\j,5.75+0.965+ 1.28*\i-0.64);}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\foreach \i in {1,...,3}{
\draw [fill = yellow] (5.75-0.4 +1.15+9.25*\j ,5.75+0.65+ 1.28*\i-0.64)--(5.175+ 1.15+9.25*\j,5.75+0.965+ 1.28*\i-0.64)-- (5.75+ 1.15+9.25*\j,5.75+ 1.28+ 1.28*\i-0.64)--(6.325+1.15+9.25*\j,5.75+0.965+ 1.28*\i-0.64) --(5.75+1.15+0.4+9.25*\j,5.75+0.65+ 1.28*\i-0.64)-- (5.75-0.4+ 1.15+9.25*\j,5.75+0.65+ 1.28*\i-0.64);}
\foreach \i in {0}{
\draw [fill = blue] (5.75-0.4 +1.15+9.25*\j ,5.75+0.65+ 1.28*\i-0.64)--(5.175+ 1.15+9.25*\j,5.75+0.965+ 1.28*\i-0.64)-- (5.75+ 1.15+9.25*\j,5.75+ 1.28+ 1.28*\i-0.64)--(6.325+1.15+9.25*\j,5.75+0.965+ 1.28*\i-0.64) --(5.75+1.15+0.4+9.25*\j,5.75+0.65+ 1.28*\i-0.64)-- (5.75-0.4+ 1.15+9.25*\j,5.75+0.65+ 1.28*\i-0.64);}
\foreach \i in {-1,...,2}{
\draw [fill = blue] (5.175 +1.15+9.25*\j ,5.75+0.965+ 1.28*\i-0.64)-- (5.75 +1.15 +9.25*\j,5.75+ 1.28+ 1.28*\i-0.64)--(5.75 +1.15+9.25*\j ,5.75+ 1.92+ 1.28*\i-0.64) --(5.75-0.4 + 1.15+9.25*\j ,5.75+ 1.92+ 1.28*\i-0.64)-- (5 +1.15 +9.25*\j,5.75+ 1.28+ 1.28*\i-0.64)--(5.175 + 1.15+9.25*\j ,5.75+0.965+ 1.28*\i-0.64);
\draw [fill = blue] (6.325 +1.15+9.25*\j,5.75+0.965+ 1.28*\i-0.64)-- (5.75 + 1.15+9.25*\j,5.75+ 1.28+ 1.28*\i-0.64)--(5.75 + 1.15+9.25*\j,5.75+ 1.92+ 1.28*\i-0.64) --(5.75+0.4 + 1.15+9.25*\j,5.75+ 1.92+ 1.28*\i-0.64)-- (6.5 + 1.15+9.25*\j,5.75+ 1.28+ 1.28*\i-0.64)--(6.325 + 1.15+9.25*\j,5.75+0.965+ 1.28*\i-0.64);}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\foreach \i in {-1,...,-3}{
\draw [fill = blue] (5.75-0.4 + 1.15 +9.25*\j,5.75+0.65+ 1.28*\i-0.64)--(5.175+ 1.15+9.25*\j,5.75+0.965+ 1.28*\i-0.64)-- (5.75 + 1.15+9.25*\j,5.75+ 1.28+ 1.28*\i-0.64)--(6.325 + 1.15+9.25*\j,5.75+0.965+ 1.28*\i-0.64) --(5.75 +  1.15+0.4+9.25*\j,5.75+0.65+ 1.28*\i-0.64)-- (5.75-0.4 + 1.15+9.25*\j,5.75+0.65+ 1.28*\i-0.64);}
\foreach \i in {-1,...,-4}{
\draw [fill = yellow] (5.175 + 1.15+9.25*\j ,5.75+0.965+ 1.28*\i-0.64)-- (5.75 + 1.15 +9.25*\j,5.75+ 1.28+ 1.28*\i-0.64)--(5.75 + 1.15+9.25*\j ,5.75+ 1.92+ 1.28*\i-0.64) --(5.75-0.4 + 1.15+9.25*\j ,5.75+ 1.92+ 1.28*\i-0.64)-- (5 +1.15+9.25*\j ,5.75+ 1.28+ 1.28*\i-0.64)--(5.175 +1.15+9.25*\j ,5.75+0.965+ 1.28*\i-0.64);}
\foreach \i in {-2,...,-3}{
\draw [fill = blue] (6.325 + 1.15+9.25*\j,5.75+0.965+ 1.28*\i-0.64)-- (5.75 + 1.15+9.25*\j,5.75+ 1.28+ 1.28*\i-0.64)--(5.75 + 1.15+9.25*\j,5.75+ 1.92+ 1.28*\i-0.64) --(5.75+0.4 +1.15+9.25*\j,5.75+ 1.92+ 1.28*\i-0.64)-- (6.5 +1.15+9.25*\j,5.75+ 1.28+ 1.28*\i-0.64)--(6.325 + 1.15+9.25*\j,5.75+0.965+ 1.28*\i-0.64);}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\foreach \jj in {-1,1}
\foreach \i in {1,2}  {
\draw [fill = yellow] (5.75-0.4+ 2.3*\jj+9.25*\j ,5.75+0.65+ 1.28*\i)--(5.175+ 2.3*\jj+9.25*\j,5.75+0.965+ 1.28*\i)-- (5.75+ 2.3*\jj+9.25*\j,5.75+ 1.28+ 1.28*\i)--(6.325+ 2.3*\jj+9.25*\j,5.75+0.965+ 1.28*\i) --(5.75+0.4+ 2.3*\jj+9.25*\j,5.75+0.65+ 1.28*\i)-- (5.75-0.4+ 2.3*\jj+9.25*\j,5.75+0.65+ 1.28*\i);}

\foreach \jj in {-1,1}
\foreach \i in {-1,0}  {
\draw [fill = blue] (5.75-0.4+ 2.3*\jj+9.25*\j ,5.75+0.65+ 1.28*\i)--(5.175+ 2.3*\jj+9.25*\j,5.75+0.965+ 1.28*\i)-- (5.75+ 2.3*\jj+9.25*\j,5.75+ 1.28+ 1.28*\i)--(6.325+ 2.3*\jj+9.25*\j,5.75+0.965+ 1.28*\i) --(5.75+0.4+ 2.3*\jj+9.25*\j,5.75+0.65+ 1.28*\i)-- (5.75-0.4+ 2.3*\jj+9.25*\j,5.75+0.65+ 1.28*\i);}

\foreach \i in {-2,-3}  {
\draw [fill = blue] (5.75-0.4+ 2.3+9.25*\j ,5.75+0.65+ 1.28*\i)--(5.175+ 2.3+9.25*\j,5.75+0.965+ 1.28*\i)-- (5.75+ 2.3+9.25*\j,5.75+ 1.28+ 1.28*\i)--(6.325+ 2.3+9.25*\j,5.75+0.965+ 1.28*\i) --(5.75+0.4+ 2.3+9.25*\j,5.75+0.65+ 1.28*\i)-- (5.75-0.4+ 2.3+9.25*\j,5.75+0.65+ 1.28*\i);}

\foreach \i in {-4,...,-1}  {
\draw [fill = yellow] (5.175+ 2.3+9.25*\j,5.75+0.965+ 1.28*\i)-- (5.75+ 2.3+9.25*\j,5.75+ 1.28+ 1.28*\i)--(5.75+ 2.3+9.25*\j,5.75+ 1.92+ 1.28*\i) --(5.75-0.4+ 2.3+9.25*\j,5.75+ 1.92+ 1.28*\i)-- (5+ 2.3+9.25*\j,5.75+ 1.28+ 1.28*\i)--(5.175+ 2.3+9.25*\j,5.75+0.965+ 1.28*\i);}

\foreach \i in {0,1}  {
\draw [fill = blue] (5.175+ 2.3+9.25*\j,5.75+0.965+ 1.28*\i)-- (5.75+ 2.3+9.25*\j,5.75+ 1.28+ 1.28*\i)--(5.75+ 2.3+9.25*\j,5.75+ 1.92+ 1.28*\i) --(5.75-0.4+ 2.3+9.25*\j,5.75+ 1.92+ 1.28*\i)-- (5+ 2.3+9.25*\j,5.75+ 1.28+ 1.28*\i)--(5.175+ 2.3+9.25*\j,5.75+0.965+ 1.28*\i);}

\foreach \i in {-2,...,1}  {
\draw [fill = blue] (6.325+ 2.3+9.25*\j,5.75+0.965+ 1.28*\i)-- (5.75+ 2.3+9.25*\j,5.75+ 1.28+ 1.28*\i)--(5.75+ 2.3+9.25*\j,5.75+ 1.92+ 1.28*\i) --(5.75+ 2.3+0.4+9.25*\j,5.75+ 1.92+ 1.28*\i)-- (6.5+ 2.3+9.25*\j,5.75+ 1.28+ 1.28*\i)--(6.325+ 2.3+9.25*\j,5.75+0.965+ 1.28*\i);}
\foreach \i in {-3}  {
\draw [fill = blue] (6.325+ 2.3+9.25*\j,5.75+0.965+ 1.28*\i)-- (5.75+ 2.3+9.25*\j,5.75+ 1.28+ 1.28*\i)--(5.75+ 2.3+9.25*\j,5.75+ 1.92+ 1.28*\i) --(5.75+ 2.3+0.4+9.25*\j,5.75+ 1.92+ 1.28*\i)-- (6.5+ 2.3+9.25*\j,5.75+ 1.28+ 1.28*\i)--(6.325+ 2.3+9.25*\j,5.75+0.965+ 1.28*\i);}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\foreach \i in {-2,-3}  {
\draw [fill = blue] (5.75-0.4 -2.3+9.25*\j,5.75+0.65+ 1.28*\i)--(5.175-2.3+9.25*\j,5.75+0.965+ 1.28*\i)-- (5.75-2.3+9.25*\j,5.75+ 1.28+ 1.28*\i)--(6.325-2.3+9.25*\j,5.75+0.965+ 1.28*\i) --(5.75-2.3+0.4+9.25*\j,5.75+0.65+ 1.28*\i)-- (5.75-0.4-2.3+9.25*\j,5.75+0.65+ 1.28*\i);}
\foreach \i in {-3}  {
\draw [fill = blue] (5.175-2.3+9.25*\j,5.75+0.965+ 1.28*\i)-- (5.75-2.3+9.25*\j,5.75+ 1.28+ 1.28*\i)--(5.75-2.3+9.25*\j,5.75+ 1.92+ 1.28*\i) --(5.75-0.4-2.3+9.25*\j,5.75+ 1.92+ 1.28*\i)-- (5-2.3+9.25*\j,5.75+ 1.28+ 1.28*\i)--(5.175-2.3+9.25*\j,5.75+0.965+ 1.28*\i);}
\foreach \i in {-2,-1,0,1}  {
\draw [fill = blue] (5.175-2.3+9.25*\j,5.75+0.965+ 1.28*\i)-- (5.75-2.3+9.25*\j,5.75+ 1.28+ 1.28*\i)--(5.75-2.3+9.25*\j,5.75+ 1.92+ 1.28*\i) --(5.75-0.4-2.3+9.25*\j,5.75+ 1.92+ 1.28*\i)-- (5-2.3+9.25*\j,5.75+ 1.28+ 1.28*\i)--(5.175-2.3+9.25*\j,5.75+0.965+ 1.28*\i);}
\foreach \i in {1,0}  {
\draw [fill = blue] (6.325-2.3+9.25*\j,5.75+0.965+ 1.28*\i)-- (5.75-2.3+9.25*\j,5.75+ 1.28+ 1.28*\i)--(5.75-2.3+9.25*\j,5.75+ 1.92+ 1.28*\i) --(5.75-2.3+0.4+9.25*\j,5.75+ 1.92+ 1.28*\i)-- (6.5-2.3+9.25*\j,5.75+ 1.28+ 1.28*\i)--(6.325-2.3+9.25*\j,5.75+0.965+ 1.28*\i);}
\foreach \i in {-1,...,-4}  {
\draw [fill = yellow] (6.325-2.3+9.25*\j,5.75+0.965+ 1.28*\i)-- (5.75-2.3+9.25*\j,5.75+ 1.28+ 1.28*\i)--(5.75-2.3+9.25*\j,5.75+ 1.92+ 1.28*\i) --(5.75-2.3+0.4+9.25*\j,5.75+ 1.92+ 1.28*\i)-- (6.5-2.3+9.25*\j,5.75+ 1.28+ 1.28*\i)--(6.325-2.3+9.25*\j,5.75+0.965+ 1.28*\i);}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\foreach \i in {-1,...,1}{
\draw [fill = blue] (5.75-0.4 - 1.15 -2.3+9.25*\j,5.75+0.65+ 1.28*\i-0.64)--(5.175- 1.15-2.3+9.25*\j,5.75+0.965+ 1.28*\i-0.64)-- (5.75- 1.15-2.3+9.25*\j,5.75+ 1.28+ 1.28*\i-0.64)--(6.325- 1.15-2.3+9.25*\j,5.75+0.965+ 1.28*\i-0.64) --(5.75- 1.15+0.4-2.3+9.25*\j,5.75+0.65+ 1.28*\i-0.64)-- (5.75-0.4- 1.15-2.3+9.25*\j,5.75+0.65+ 1.28*\i-0.64);}

\foreach \i in {2}{
\draw [fill = yellow] (5.75-0.4 - 1.15 -2.3+9.25*\j,5.75+0.65+ 1.28*\i-0.64)--(5.175- 1.15-2.3+9.25*\j,5.75+0.965+ 1.28*\i-0.64)-- (5.75- 1.15-2.3+9.25*\j,5.75+ 1.28+ 1.28*\i-0.64)--(6.325- 1.15-2.3+9.25*\j,5.75+0.965+ 1.28*\i-0.64) --(5.75- 1.15+0.4-2.3+9.25*\j,5.75+0.65+ 1.28*\i-0.64)-- (5.75-0.4- 1.15-2.3+9.25*\j,5.75+0.65+ 1.28*\i-0.64);}
\foreach \i in {-2}{
\draw [fill = blue] (5.75-0.4 - 1.15 -2.3+9.25*\j,5.75+0.65+ 1.28*\i-0.64)--(5.175- 1.15-2.3+9.25*\j,5.75+0.965+ 1.28*\i-0.64)-- (5.75- 1.15-2.3+9.25*\j,5.75+ 1.28+ 1.28*\i-0.64)--(6.325- 1.15-2.3+9.25*\j,5.75+0.965+ 1.28*\i-0.64) --(5.75- 1.15+0.4-2.3+9.25*\j,5.75+0.65+ 1.28*\i-0.64)-- (5.75-0.4- 1.15-2.3+9.25*\j,5.75+0.65+ 1.28*\i-0.64);}
\foreach \i in {-2,...,1}{
\draw [fill = blue] (5.175 - 1.15-2.3+9.25*\j ,5.75+0.965+ 1.28*\i-0.64)-- (5.75 - 1.15-2.3+9.25*\j ,5.75+ 1.28+ 1.28*\i-0.64)--(5.75 - 1.15-2.3 +9.25*\j,5.75+ 1.92+ 1.28*\i-0.64) --(5.75-0.4 - 1.15-2.3 +9.25*\j,5.75+ 1.92+ 1.28*\i-0.64)-- (5 - 1.15-2.3+9.25*\j ,5.75+ 1.28+ 1.28*\i-0.64)--(5.175 - 1.15-2.3 +9.25*\j,5.75+0.965+ 1.28*\i-0.64);}
\foreach \i in {-3,...,0}{
\draw [fill = yellow] (6.325 - 1.15-2.3+9.25*\j,5.75+0.965+ 1.28*\i-0.64)-- (5.75 - 1.15-2.3+9.25*\j,5.75+ 1.28+ 1.28*\i-0.64)--(5.75 - 1.15-2.3+9.25*\j,5.75+ 1.92+ 1.28*\i-0.64) --(5.75+0.4 - 1.15-2.3+9.25*\j,5.75+ 1.92+ 1.28*\i-0.64)-- (6.5 - 1.15-2.3+9.25*\j,5.75+ 1.28+ 1.28*\i-0.64)--(6.325 - 1.15-2.3+9.25*\j,5.75+0.965+ 1.28*\i-0.64);}

\foreach \i in {1}{
\draw [fill = blue] (6.325 - 1.15-2.3+9.25*\j,5.75+0.965+ 1.28*\i-0.64)-- (5.75 - 1.15-2.3+9.25*\j,5.75+ 1.28+ 1.28*\i-0.64)--(5.75 - 1.15-2.3+9.25*\j,5.75+ 1.92+ 1.28*\i-0.64) --(5.75+0.4 - 1.15-2.3+9.25*\j,5.75+ 1.92+ 1.28*\i-0.64)-- (6.5 - 1.15-2.3+9.25*\j,5.75+ 1.28+ 1.28*\i-0.64)--(6.325 - 1.15-2.3+9.25*\j,5.75+0.965+ 1.28*\i-0.64);}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\foreach \i in {2}{
\draw [fill = yellow] (5.75-0.4 + 1.15+2.3+9.25*\j,5.75+0.65+ 1.28*\i-0.64)--(5.175+1.15+2.3+9.25*\j,5.75+0.965+ 1.28*\i-0.64)-- (5.75+ 1.15+2.3+9.25*\j,5.75+ 1.28+ 1.28*\i-0.64)--(6.325+ 1.15+2.3+9.25*\j,5.75+0.965+ 1.28*\i-0.64) --(5.75+ 1.15+0.4+2.3+9.25*\j,5.75+0.65+ 1.28*\i-0.64)-- (5.75-0.4+ 1.15+2.3+9.25*\j,5.75+0.65+ 1.28*\i-0.64);}
\foreach \i in {1,...,-1}{
\draw [fill = blue] (5.75-0.4 + 1.15+2.3+9.25*\j,5.75+0.65+ 1.28*\i-0.64)--(5.175+1.15+2.3+9.25*\j,5.75+0.965+ 1.28*\i-0.64)-- (5.75+ 1.15+2.3+9.25*\j,5.75+ 1.28+ 1.28*\i-0.64)--(6.325+ 1.15+2.3+9.25*\j,5.75+0.965+ 1.28*\i-0.64) --(5.75+ 1.15+0.4+2.3+9.25*\j,5.75+0.65+ 1.28*\i-0.64)-- (5.75-0.4+ 1.15+2.3+9.25*\j,5.75+0.65+ 1.28*\i-0.64);}

\foreach \i in {-2}{
\draw [fill = blue] (5.75-0.4 + 1.15+2.3+9.25*\j,5.75+0.65+ 1.28*\i-0.64)--(5.175+1.15+2.3+9.25*\j,5.75+0.965+ 1.28*\i-0.64)-- (5.75+ 1.15+2.3+9.25*\j,5.75+ 1.28+ 1.28*\i-0.64)--(6.325+ 1.15+2.3+9.25*\j,5.75+0.965+ 1.28*\i-0.64) --(5.75+ 1.15+0.4+2.3+9.25*\j,5.75+0.65+ 1.28*\i-0.64)-- (5.75-0.4+ 1.15+2.3+9.25*\j,5.75+0.65+ 1.28*\i-0.64);}
\foreach \i in {1}{
\draw [fill = blue] (5.175+ 1.15+2.3+9.25*\j ,5.75+0.965+ 1.28*\i-0.64)-- (5.75 + 1.15+2.3+9.25*\j ,5.75+ 1.28+ 1.28*\i-0.64)--(5.75+ 1.15+2.3+9.25*\j ,5.75+ 1.92+ 1.28*\i-0.64) --(5.75-0.4 + 1.15+2.3+9.25*\j ,5.75+ 1.92+ 1.28*\i-0.64)-- (5+ 1.15+2.3+9.25*\j,5.75+ 1.28+ 1.28*\i-0.64)--(5.175 + 1.15+2.3+9.25*\j,5.75+0.965+ 1.28*\i-0.64);}
\foreach \i in {0,...,-3}{
\draw [fill = yellow] (5.175+ 1.15+2.3+9.25*\j ,5.75+0.965+ 1.28*\i-0.64)-- (5.75 + 1.15+2.3+9.25*\j ,5.75+ 1.28+ 1.28*\i-0.64)--(5.75+ 1.15+2.3+9.25*\j ,5.75+ 1.92+ 1.28*\i-0.64) --(5.75-0.4 + 1.15+2.3+9.25*\j ,5.75+ 1.92+ 1.28*\i-0.64)-- (5+ 1.15+2.3+9.25*\j,5.75+ 1.28+ 1.28*\i-0.64)--(5.175 + 1.15+2.3+9.25*\j,5.75+0.965+ 1.28*\i-0.64);}
\foreach \i in {1,...,-2}{
\draw [fill = blue] (6.325 + 1.15+2.3+9.25*\j,5.75+0.965+ 1.28*\i-0.64)-- (5.75 + 1.15+2.3+9.25*\j,5.75+ 1.28+ 1.28*\i-0.64)--(5.75 + 1.15+2.3+9.25*\j,5.75+ 1.92+ 1.28*\i-0.64) --(5.75+0.4 + 1.15+2.3+9.25*\j,5.75+ 1.92+ 1.28*\i-0.64)-- (6.5 + 1.15+2.3+9.25*\j,5.75+ 1.28+ 1.28*\i-0.64)--(6.325 + 1.15+2.3+9.25*\j,5.75+0.965+ 1.28*\i-0.64);}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\foreach \i in {0,...,3}  {
%\draw [fill = blue!40] (5.75-0.4 ,5.75+0.65+ 1.28*\i)--(5.175,5.75+0.965+ 1.28*\i)-- (5.75,5.75+ 1.28+ 1.28*\i)--(6.325,5.75+0.965+ 1.28*\i) --(5.75+0.4,5.75+0.65+ 1.28*\i)-- (5.75-0.4,5.75+0.65+ 1.28*\i);}
\foreach \i in {-3,...,0}  {
\draw [fill = yellow] (5.175+2*2.3+9.25*\j,5.75+0.965+ 1.28*\i)-- (5.75+2*2.3+9.25*\j,5.75+ 1.28+ 1.28*\i)--(5.75+2*2.3+9.25*\j,5.75+ 1.92+ 1.28*\i) --(5.75-0.4+2*2.3+9.25*\j,5.75+ 1.92+ 1.28*\i)-- (5+2*2.3+9.25*\j,5.75+ 1.28+ 1.28*\i)--(5.175+2*2.3+9.25*\j,5.75+0.965+ 1.28*\i);
\draw [fill = yellow] (6.325-4.6+9.25*\j,5.75+0.965+ 1.28*\i)-- (5.75-4.6+9.25*\j,5.75+ 1.28+ 1.28*\i)--(5.75-4.6+9.25*\j,5.75+ 1.92+ 1.28*\i) --(5.75+0.4-4.6+9.25*\j,5.75+ 1.92+ 1.28*\i)-- (6.5-4.6+9.25*\j,5.75+ 1.28+ 1.28*\i)--(6.325-4.6+9.25*\j,5.75+0.965+ 1.28*\i);}}
%-----------------------------------------------------------------------------------------------------------------------

\foreach \c in {-1,1}
\foreach \cc in{1}{
\foreach \i in {0,...,3}  {
\draw [fill = yellow] (5.75-0.4 +4.625*\c,5.75+0.65+ 1.28*\i + 7.7*\cc)--(5.175+4.625*\c,5.75+0.965+ 1.28*\i+ 7.7*\cc)-- (5.75+4.625*\c,5.75+ 1.28+ 1.28*\i+ 7.7*\cc)--(6.325+4.625*\c,5.75+0.965+ 1.28*\i+ 7.7*\cc) --(5.75+0.4+4.625*\c,5.75+0.65+ 1.28*\i+ 7.7*\cc)-- (5.75-0.4+4.625*\c,5.75+0.65+ 1.28*\i+ 7.7*\cc);}
\foreach \i in {-1,...,2}  {
\draw [fill = blue] (5.175+4.625*\c,5.75+0.965+ 1.28*\i+ 7.7*\cc)-- (5.75+4.625*\c,5.75+ 1.28+ 1.28*\i+ 7.7*\cc)--(5.75+4.625*\c,5.75+ 1.92+ 1.28*\i+ 7.7*\cc) --(5.75-0.4+4.625*\c,5.75+ 1.92+ 1.28*\i+ 7.7*\cc)-- (5+4.625*\c,5.75+ 1.28+ 1.28*\i+ 7.7*\cc)--(5.175+4.625*\c,5.75+0.965+ 1.28*\i+ 7.7*\cc);
\draw [fill = blue] (6.325+4.625*\c,5.75+0.965+ 1.28*\i+ 7.7*\cc)-- (5.75+4.625*\c,5.75+ 1.28+ 1.28*\i+ 7.7*\cc)--(5.75+4.625*\c,5.75+ 1.92+ 1.28*\i+ 7.7*\cc) --(5.75+0.4+4.625*\c,5.75+ 1.92+ 1.28*\i+ 7.7*\cc)-- (6.5+4.625*\c,5.75+ 1.28+ 1.28*\i+ 7.7*\cc)--(6.325+4.625*\c,5.75+0.965+ 1.28*\i+ 7.7*\cc);}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\foreach \i in {-1,-2,-3,-4}  {
\draw [fill = blue] (5.75-0.4+4.625*\c ,5.75+0.65+ 1.28*\i+ 7.7*\cc)--(5.175+4.625*\c,5.75+0.965+ 1.28*\i+ 7.7*\cc)-- (5.75+4.625*\c,5.75+ 1.28+ 1.28*\i+ 7.7*\cc)--(6.325+4.625*\c,5.75+0.965+ 1.28*\i+ 7.7*\cc) --(5.75+0.4+4.625*\c,5.75+0.65+ 1.28*\i+ 7.7*\cc)-- (5.75-0.4+4.625*\c,5.75+0.65+ 1.28*\i+ 7.7*\cc);}
\foreach \i in {-2,-3,-4}  {
\draw [fill = blue] (5.175+4.625*\c,5.75+0.965+ 1.28*\i+ 7.7*\cc)-- (5.75+4.625*\c,5.75+ 1.28+ 1.28*\i+ 7.7*\cc)--(5.75+4.625*\c,5.75+ 1.92+ 1.28*\i+ 7.7*\cc) --(5.75-0.4+4.625*\c,5.75+ 1.92+ 1.28*\i+ 7.7*\cc)-- (5+4.625*\c,5.75+ 1.28+ 1.28*\i+ 7.7*\cc)--(5.175+4.625*\c,5.75+0.965+ 1.28*\i+ 7.7*\cc);
\draw [fill = blue] (6.325+4.625*\c,5.75+0.965+ 1.28*\i+ 7.7*\cc)-- (5.75+4.625*\c,5.75+ 1.28+ 1.28*\i+ 7.7*\cc)--(5.75+4.625*\c,5.75+ 1.92+ 1.28*\i+ 7.7*\cc) --(5.75+0.4+4.625*\c,5.75+ 1.92+ 1.28*\i+ 7.7*\cc)-- (6.5+4.625*\c,5.75+ 1.28+ 1.28*\i+ 7.7*\cc)--(6.325+4.625*\c,5.75+0.965+ 1.28*\i+ 7.7*\cc);}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\foreach \i in {1,...,3}{
\draw [fill = yellow] (5.75-0.4 - 1.15+4.625*\c ,5.75+0.65+ 1.28*\i-0.64+ 7.7*\cc)--(5.175- 1.15+4.625*\c,5.75+0.965+ 1.28*\i-0.64+ 7.7*\cc)-- (5.75- 1.15+4.625*\c,5.75+ 1.28+ 1.28*\i-0.64+ 7.7*\cc)--(6.325- 1.15+4.625*\c,5.75+0.965+ 1.28*\i-0.64+ 7.7*\cc) --(5.75- 1.15+0.4+4.625*\c,5.75+0.65+ 1.28*\i-0.64+ 7.7*\cc)-- (5.75-0.4- 1.15+4.625*\c,5.75+0.65+ 1.28*\i-0.64+ 7.7*\cc);}
\foreach \i in {0}{
\draw [fill = blue] (5.75-0.4 - 1.15+4.625*\c ,5.75+0.65+ 1.28*\i-0.64+ 7.7*\cc)--(5.175- 1.15+4.625*\c,5.75+0.965+ 1.28*\i-0.64+ 7.7*\cc)-- (5.75- 1.15+4.625*\c,5.75+ 1.28+ 1.28*\i-0.64+ 7.7*\cc)--(6.325- 1.15+4.625*\c,5.75+0.965+ 1.28*\i-0.64+ 7.7*\cc) --(5.75- 1.15+0.4+4.625*\c,5.75+0.65+ 1.28*\i-0.64+ 7.7*\cc)-- (5.75-0.4- 1.15+4.625*\c,5.75+0.65+ 1.28*\i-0.64+ 7.7*\cc);}
\foreach \i in {-1,...,2}{
\draw [fill = blue] (5.175 - 1.15 +4.625*\c,5.75+0.965+ 1.28*\i-0.64+ 7.7*\cc)-- (5.75 - 1.15+4.625*\c ,5.75+ 1.28+ 1.28*\i-0.64+ 7.7*\cc)--(5.75 - 1.15+4.625*\c ,5.75+ 1.92+ 1.28*\i-0.64+ 7.7*\cc) --(5.75-0.4 - 1.15+4.625*\c ,5.75+ 1.92+ 1.28*\i-0.64+ 7.7*\cc)-- (5 - 1.15+4.625*\c ,5.75+ 1.28+ 1.28*\i-0.64+ 7.7*\cc)--(5.175 - 1.15+4.625*\c ,5.75+0.965+ 1.28*\i-0.64+ 7.7*\cc);
\draw [fill =blue] (6.325 - 1.15+4.625*\c,5.75+0.965+ 1.28*\i-0.64+ 7.7*\cc)-- (5.75 - 1.15+4.625*\c,5.75+ 1.28+ 1.28*\i-0.64+ 7.7*\cc)--(5.75 - 1.15+4.625*\c,5.75+ 1.92+ 1.28*\i-0.64+ 7.7*\cc) --(5.75+0.4 - 1.15+4.625*\c,5.75+ 1.92+ 1.28*\i-0.64+ 7.7*\cc)-- (6.5 - 1.15+4.625*\c,5.75+ 1.28+ 1.28*\i-0.64+ 7.7*\cc)--(6.325 - 1.15+4.625*\c,5.75+0.965+ 1.28*\i-0.64+ 7.7*\cc);}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\foreach \i in {-1,...,-3}{
\draw [fill = blue] (5.75-0.4 - 1.15+4.625*\c ,5.75+0.65+ 1.28*\i-0.64+ 7.7*\cc)--(5.175- 1.15+4.625*\c,5.75+0.965+ 1.28*\i-0.64+ 7.7*\cc)-- (5.75- 1.15+4.625*\c,5.75+ 1.28+ 1.28*\i-0.64+ 7.7*\cc)--(6.325- 1.15+4.625*\c,5.75+0.965+ 1.28*\i-0.64+ 7.7*\cc) --(5.75- 1.15+0.4+4.625*\c,5.75+0.65+ 1.28*\i-0.64+ 7.7*\cc)-- (5.75-0.4- 1.15+4.625*\c,5.75+0.65+ 1.28*\i-0.64+ 7.7*\cc);}
\foreach \i in {-2,...,-3}{
\draw [fill = blue] (5.175 - 1.15+4.625*\c ,5.75+0.965+ 1.28*\i-0.64+ 7.7*\cc)-- (5.75 - 1.15+4.625*\c ,5.75+ 1.28+ 1.28*\i-0.64+ 7.7*\cc)--(5.75 - 1.15 +4.625*\c,5.75+ 1.92+ 1.28*\i-0.64+ 7.7*\cc) --(5.75-0.4 - 1.15+4.625*\c ,5.75+ 1.92+ 1.28*\i-0.64+ 7.7*\cc)-- (5 - 1.15+4.625*\c ,5.75+ 1.28+ 1.28*\i-0.64+ 7.7*\cc)--(5.175 - 1.15+4.625*\c ,5.75+0.965+ 1.28*\i-0.64+ 7.7*\cc);}
\foreach \i in {-1,...,-4}{
\draw [fill = yellow] (6.325 - 1.15+4.625*\c,5.75+0.965+ 1.28*\i-0.64+ 7.7*\cc)-- (5.75 - 1.15+4.625*\c,5.75+ 1.28+ 1.28*\i-0.64+ 7.7*\cc)--(5.75 - 1.15+4.625*\c,5.75+ 1.92+ 1.28*\i-0.64+ 7.7*\cc) --(5.75+0.4 - 1.15+4.625*\c,5.75+ 1.92+ 1.28*\i-0.64+ 7.7*\cc)-- (6.5 - 1.15+4.625*\c,5.75+ 1.28+ 1.28*\i-0.64+ 7.7*\cc)--(6.325 - 1.15+4.625*\c,5.75+0.965+ 1.28*\i-0.64+ 7.7*\cc);}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\foreach \i in {0}{
\draw [fill = blue] (5.75-0.4 +1.15+4.625*\c ,5.75+0.65+ 1.28*\i-0.64+ 7.7*\cc)--(5.175+ 1.15+4.625*\c,5.75+0.965+ 1.28*\i-0.64+ 7.7*\cc)-- (5.75+ 1.15+4.625*\c,5.75+ 1.28+ 1.28*\i-0.64+ 7.7*\cc)--(6.325+1.15+4.625*\c,5.75+0.965+ 1.28*\i-0.64+ 7.7*\cc) --(5.75+1.15+0.4+4.625*\c,5.75+0.65+ 1.28*\i-0.64+ 7.7*\cc)-- (5.75-0.4+ 1.15+4.625*\c,5.75+0.65+ 1.28*\i-0.64+ 7.7*\cc);}

\foreach \i in {1,...,3}{
\draw [fill = yellow] (5.75-0.4 +1.15+4.625*\c ,5.75+0.65+ 1.28*\i-0.64+ 7.7*\cc)--(5.175+ 1.15+4.625*\c,5.75+0.965+ 1.28*\i-0.64+ 7.7*\cc)-- (5.75+ 1.15+4.625*\c,5.75+ 1.28+ 1.28*\i-0.64+ 7.7*\cc)--(6.325+1.15+4.625*\c,5.75+0.965+ 1.28*\i-0.64+ 7.7*\cc) --(5.75+1.15+0.4+4.625*\c,5.75+0.65+ 1.28*\i-0.64+ 7.7*\cc)-- (5.75-0.4+ 1.15+4.625*\c,5.75+0.65+ 1.28*\i-0.64+ 7.7*\cc);}
\foreach \i in {-1,...,2}{
\draw [fill = blue] (5.175 +1.15+4.625*\c ,5.75+0.965+ 1.28*\i-0.64+ 7.7*\cc)-- (5.75 +1.15+4.625*\c ,5.75+ 1.28+ 1.28*\i-0.64+ 7.7*\cc)--(5.75 +1.15+4.625*\c ,5.75+ 1.92+ 1.28*\i-0.64+ 7.7*\cc) --(5.75-0.4 + 1.15 +4.625*\c,5.75+ 1.92+ 1.28*\i-0.64+ 7.7*\cc)-- (5 +1.15+4.625*\c ,5.75+ 1.28+ 1.28*\i-0.64+ 7.7*\cc)--(5.175 + 1.15 +4.625*\c,5.75+0.965+ 1.28*\i-0.64+ 7.7*\cc);
\draw [fill = blue] (6.325 +1.15+4.625*\c,5.75+0.965+ 1.28*\i-0.64+ 7.7*\cc)-- (5.75 + 1.15+4.625*\c,5.75+ 1.28+ 1.28*\i-0.64+ 7.7*\cc)--(5.75 + 1.15+4.625*\c,5.75+ 1.92+ 1.28*\i-0.64+ 7.7*\cc) --(5.75+0.4 + 1.15+4.625*\c,5.75+ 1.92+ 1.28*\i-0.64+ 7.7*\cc)-- (6.5 + 1.15+4.625*\c,5.75+ 1.28+ 1.28*\i-0.64+ 7.7*\cc)--(6.325 + 1.15+4.625*\c,5.75+0.965+ 1.28*\i-0.64+ 7.7*\cc);}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\foreach \i in {-1,...,-3}{
\draw [fill = blue] (5.75-0.4 + 1.15 +4.625*\c,5.75+0.65+ 1.28*\i-0.64+ 7.7*\cc)--(5.175+ 1.15+4.625*\c,5.75+0.965+ 1.28*\i-0.64+ 7.7*\cc)-- (5.75 + 1.15+4.625*\c,5.75+ 1.28+ 1.28*\i-0.64+ 7.7*\cc)--(6.325 + 1.15+4.625*\c,5.75+0.965+ 1.28*\i-0.64+ 7.7*\cc) --(5.75 +  1.15+0.4+4.625*\c,5.75+0.65+ 1.28*\i-0.64+ 7.7*\cc)-- (5.75-0.4 + 1.15+4.625*\c,5.75+0.65+ 1.28*\i-0.64+ 7.7*\cc);}
\foreach \i in {-1,...,-4}{
\draw [fill = yellow] (5.175 + 1.15+4.625*\c ,5.75+0.965+ 1.28*\i-0.64+ 7.7*\cc)-- (5.75 + 1.15+4.625*\c ,5.75+ 1.28+ 1.28*\i-0.64+ 7.7*\cc)--(5.75 + 1.15+4.625*\c ,5.75+ 1.92+ 1.28*\i-0.64+ 7.7*\cc) --(5.75-0.4 + 1.15+4.625*\c ,5.75+ 1.92+ 1.28*\i-0.64+ 7.7*\cc)-- (5 +1.15+4.625*\c ,5.75+ 1.28+ 1.28*\i-0.64+ 7.7*\cc)--(5.175 +1.15+4.625*\c ,5.75+0.965+ 1.28*\i-0.64+ 7.7*\cc);}
\foreach \i in {-2,...,-3}{
\draw [fill = blue] (6.325 + 1.15+4.625*\c,5.75+0.965+ 1.28*\i-0.64+ 7.7*\cc)-- (5.75 + 1.15+4.625*\c,5.75+ 1.28+ 1.28*\i-0.64+ 7.7*\cc)--(5.75 + 1.15+4.625*\c,5.75+ 1.92+ 1.28*\i-0.64+ 7.7*\cc) --(5.75+0.4 +1.15+4.625*\c,5.75+ 1.92+ 1.28*\i-0.64+ 7.7*\cc)-- (6.5 +1.15+4.625*\c,5.75+ 1.28+ 1.28*\i-0.64+ 7.7*\cc)--(6.325 + 1.15+4.625*\c,5.75+0.965+ 1.28*\i-0.64+ 7.7*\cc);}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\foreach \j in {-1,1}
\foreach \i in {1,2}  {
\draw [fill = yellow] (5.75-0.4+ 2.3*\j+4.625*\c ,5.75+0.65+ 1.28*\i+ 7.7*\cc)--(5.175+ 2.3*\j+4.625*\c,5.75+0.965+ 1.28*\i+ 7.7*\cc)-- (5.75+ 2.3*\j+4.625*\c,5.75+ 1.28+ 1.28*\i+ 7.7*\cc)--(6.325+ 2.3*\j+4.625*\c,5.75+0.965+ 1.28*\i+ 7.7*\cc) --(5.75+0.4+ 2.3*\j+4.625*\c,5.75+0.65+ 1.28*\i+ 7.7*\cc)-- (5.75-0.4+ 2.3*\j+4.625*\c,5.75+0.65+ 1.28*\i+ 7.7*\cc);}
\foreach \i in {-2,-3}  {
\draw [fill = red!40] (5.75-0.4+ 2.3+4.625*\c ,5.75+0.65+ 1.28*\i+ 7.7*\cc)--(5.175+ 2.3+4.625*\c,5.75+0.965+ 1.28*\i+ 7.7*\cc)-- (5.75+ 2.3+4.625*\c,5.75+ 1.28+ 1.28*\i+ 7.7*\cc)--(6.325+ 2.3+4.625*\c,5.75+0.965+ 1.28*\i+ 7.7*\cc) --(5.75+0.4+ 2.3+4.625*\c,5.75+0.65+ 1.28*\i+ 7.7*\cc)-- (5.75-0.4+ 2.3+4.625*\c,5.75+0.65+ 1.28*\i+ 7.7*\cc);}

\foreach \j in {-1,1}
\foreach \i in {-1,0}  {
\draw [fill = blue] (5.75-0.4+ 2.3*\j+4.625*\c ,5.75+0.65+ 1.28*\i+ 7.7*\cc)--(5.175+ 2.3*\j+4.625*\c,5.75+0.965+ 1.28*\i+ 7.7*\cc)-- (5.75+ 2.3*\j+4.625*\c,5.75+ 1.28+ 1.28*\i+ 7.7*\cc)--(6.325+ 2.3*\j+4.625*\c,5.75+0.965+ 1.28*\i+ 7.7*\cc) --(5.75+0.4+ 2.3*\j+4.625*\c,5.75+0.65+ 1.28*\i+ 7.7*\cc)-- (5.75-0.4+ 2.3*\j+4.625*\c,5.75+0.65+ 1.28*\i+ 7.7*\cc);}
\foreach \i in {-2,-3}  {
\draw [fill = blue] (5.75-0.4+ 2.3+4.625*\c ,5.75+0.65+ 1.28*\i+ 7.7*\cc)--(5.175+ 2.3+4.625*\c,5.75+0.965+ 1.28*\i+ 7.7*\cc)-- (5.75+ 2.3+4.625*\c,5.75+ 1.28+ 1.28*\i+ 7.7*\cc)--(6.325+ 2.3+4.625*\c,5.75+0.965+ 1.28*\i+ 7.7*\cc) --(5.75+0.4+ 2.3+4.625*\c,5.75+0.65+ 1.28*\i+ 7.7*\cc)-- (5.75-0.4+ 2.3+4.625*\c,5.75+0.65+ 1.28*\i+ 7.7*\cc);}

\foreach \i in {-4,...,-1}  {
\draw [fill = yellow] (5.175+ 2.3+4.625*\c,5.75+0.965+ 1.28*\i+ 7.7*\cc)-- (5.75+ 2.3+4.625*\c,5.75+ 1.28+ 1.28*\i+ 7.7*\cc)--(5.75+ 2.3+4.625*\c,5.75+ 1.92+ 1.28*\i+ 7.7*\cc) --(5.75-0.4+ 2.3+4.625*\c,5.75+ 1.92+ 1.28*\i+ 7.7*\cc)-- (5+ 2.3+4.625*\c,5.75+ 1.28+ 1.28*\i+ 7.7*\cc)--(5.175+ 2.3+4.625*\c,5.75+0.965+ 1.28*\i+ 7.7*\cc);}

\foreach \i in {0,1}  {
\draw [fill = blue] (5.175+ 2.3+4.625*\c,5.75+0.965+ 1.28*\i+ 7.7*\cc)-- (5.75+ 2.3+4.625*\c,5.75+ 1.28+ 1.28*\i+ 7.7*\cc)--(5.75+ 2.3+4.625*\c,5.75+ 1.92+ 1.28*\i+ 7.7*\cc) --(5.75-0.4+ 2.3+4.625*\c,5.75+ 1.92+ 1.28*\i+ 7.7*\cc)-- (5+ 2.3+4.625*\c,5.75+ 1.28+ 1.28*\i+ 7.7*\cc)--(5.175+ 2.3+4.625*\c,5.75+0.965+ 1.28*\i+ 7.7*\cc);}
\foreach \i in {-2,...,1}  {
\draw [fill = blue] (6.325+ 2.3+4.625*\c,5.75+0.965+ 1.28*\i+ 7.7*\cc)-- (5.75+ 2.3+4.625*\c,5.75+ 1.28+ 1.28*\i+ 7.7*\cc)--(5.75+ 2.3+4.625*\c,5.75+ 1.92+ 1.28*\i+ 7.7*\cc) --(5.75+ 2.3+0.4+4.625*\c,5.75+ 1.92+ 1.28*\i+ 7.7*\cc)-- (6.5+ 2.3+4.625*\c,5.75+ 1.28+ 1.28*\i+ 7.7*\cc)--(6.325+ 2.3+4.625*\c,5.75+0.965+ 1.28*\i+ 7.7*\cc);}
\foreach \i in {-3}  {
\draw [fill = blue] (6.325+ 2.3+4.625*\c,5.75+0.965+ 1.28*\i+ 7.7*\cc)-- (5.75+ 2.3+4.625*\c,5.75+ 1.28+ 1.28*\i+ 7.7*\cc)--(5.75+ 2.3+4.625*\c,5.75+ 1.92+ 1.28*\i+ 7.7*\cc) --(5.75+ 2.3+0.4+4.625*\c,5.75+ 1.92+ 1.28*\i+ 7.7*\cc)-- (6.5+ 2.3+4.625*\c,5.75+ 1.28+ 1.28*\i+ 7.7*\cc)--(6.325+ 2.3+4.625*\c,5.75+0.965+ 1.28*\i+ 7.7*\cc);}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\foreach \i in {-2,-3}  {
\draw [fill = blue] (5.75-0.4 -2.3+4.625*\c,5.75+0.65+ 1.28*\i+ 7.7*\cc)--(5.175-2.3+4.625*\c,5.75+0.965+ 1.28*\i+ 7.7*\cc)-- (5.75-2.3+4.625*\c,5.75+ 1.28+ 1.28*\i+ 7.7*\cc)--(6.325-2.3+4.625*\c,5.75+0.965+ 1.28*\i+ 7.7*\cc) --(5.75-2.3+4.625*\c+0.4,5.75+0.65+ 1.28*\i+ 7.7*\cc)-- (5.75-0.4-2.3+4.625*\c,5.75+0.65+ 1.28*\i+ 7.7*\cc);}
\foreach \i in {-3}  {
\draw [fill = blue] (5.175-2.3+4.625*\c,5.75+0.965+ 1.28*\i+ 7.7*\cc)-- (5.75-2.3+4.625*\c,5.75+ 1.28+ 1.28*\i+ 7.7*\cc)--(5.75-2.3+4.625*\c,5.75+ 1.92+ 1.28*\i+ 7.7*\cc) --(5.75-0.4-2.3+4.625*\c,5.75+ 1.92+ 1.28*\i+ 7.7*\cc)-- (5-2.3+4.625*\c,5.75+ 1.28+ 1.28*\i+ 7.7*\cc)--(5.175-2.3+4.625*\c,5.75+0.965+ 1.28*\i+ 7.7*\cc);}
\foreach \i in {-2,-1,0,1}  {
\draw [fill = blue] (5.175-2.3+4.625*\c,5.75+0.965+ 1.28*\i+ 7.7*\cc)-- (5.75-2.3+4.625*\c,5.75+ 1.28+ 1.28*\i+ 7.7*\cc)--(5.75-2.3+4.625*\c,5.75+ 1.92+ 1.28*\i+ 7.7*\cc) --(5.75-0.4-2.3+4.625*\c,5.75+ 1.92+ 1.28*\i+ 7.7*\cc)-- (5-2.3+4.625*\c,5.75+ 1.28+ 1.28*\i+ 7.7*\cc)--(5.175-2.3+4.625*\c,5.75+0.965+ 1.28*\i+ 7.7*\cc);}
\foreach \i in {1,0}  {
\draw [fill = blue] (6.325-2.3+4.625*\c,5.75+0.965+ 1.28*\i+ 7.7*\cc)-- (5.75-2.3+4.625*\c,5.75+ 1.28+ 1.28*\i+ 7.7*\cc)--(5.75-2.3+4.625*\c,5.75+ 1.92+ 1.28*\i+ 7.7*\cc) --(5.75-2.3+0.4+4.625*\c,5.75+ 1.92+ 1.28*\i+ 7.7*\cc)-- (6.5-2.3+4.625*\c,5.75+ 1.28+ 1.28*\i+ 7.7*\cc)--(6.325-2.3+4.625*\c,5.75+0.965+ 1.28*\i+ 7.7*\cc);}

\foreach \i in {-1,...,-4}  {
\draw [fill = yellow] (6.325-2.3+4.625*\c,5.75+0.965+ 1.28*\i+ 7.7*\cc)-- (5.75-2.3+4.625*\c,5.75+ 1.28+ 1.28*\i+ 7.7*\cc)--(5.75-2.3+4.625*\c,5.75+ 1.92+ 1.28*\i+ 7.7*\cc) --(5.75-2.3+0.4+4.625*\c,5.75+ 1.92+ 1.28*\i+ 7.7*\cc)-- (6.5-2.3+4.625*\c,5.75+ 1.28+ 1.28*\i+ 7.7*\cc)--(6.325-2.3+4.625*\c,5.75+0.965+ 1.28*\i+ 7.7*\cc);}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\foreach \i in {2}{
\draw [fill = yellow] (5.75-0.4 - 1.15 -2.3+4.625*\c,5.75+0.65+ 1.28*\i-0.64+ 7.7*\cc)--(5.175- 1.15-2.3+4.625*\c,5.75+0.965+ 1.28*\i-0.64+ 7.7*\cc)-- (5.75- 1.15-2.3+4.625*\c,5.75+ 1.28+ 1.28*\i-0.64+ 7.7*\cc)--(6.325- 1.15-2.3+4.625*\c,5.75+0.965+ 1.28*\i-0.64+ 7.7*\cc) --(5.75- 1.15+0.4-2.3+4.625*\c,5.75+0.65+ 1.28*\i-0.64+ 7.7*\cc)-- (5.75-0.4- 1.15-2.3+4.625*\c,5.75+0.65+ 1.28*\i-0.64+ 7.7*\cc);}
\foreach \i in {-1,...,1}{
\draw [fill = blue] (5.75-0.4 - 1.15 -2.3+4.625*\c,5.75+0.65+ 1.28*\i-0.64+ 7.7*\cc)--(5.175- 1.15-2.3+4.625*\c,5.75+0.965+ 1.28*\i-0.64+ 7.7*\cc)-- (5.75- 1.15-2.3+4.625*\c,5.75+ 1.28+ 1.28*\i-0.64+ 7.7*\cc)--(6.325- 1.15-2.3+4.625*\c,5.75+0.965+ 1.28*\i-0.64+ 7.7*\cc) --(5.75- 1.15+0.4-2.3+4.625*\c,5.75+0.65+ 1.28*\i-0.64+ 7.7*\cc)-- (5.75-0.4- 1.15-2.3+4.625*\c,5.75+0.65+ 1.28*\i-0.64+ 7.7*\cc);}
\foreach \i in {-2}{
\draw [fill =blue] (5.75-0.4 - 1.15 -2.3+4.625*\c,5.75+0.65+ 1.28*\i-0.64+ 7.7*\cc)--(5.175- 1.15-2.3+4.625*\c,5.75+0.965+ 1.28*\i-0.64+ 7.7*\cc)-- (5.75- 1.15-2.3+4.625*\c,5.75+ 1.28+ 1.28*\i-0.64+ 7.7*\cc)--(6.325- 1.15-2.3+4.625*\c,5.75+0.965+ 1.28*\i-0.64+ 7.7*\cc) --(5.75- 1.15+0.4-2.3+4.625*\c,5.75+0.65+ 1.28*\i-0.64+ 7.7*\cc)-- (5.75-0.4- 1.15-2.3+4.625*\c,5.75+0.65+ 1.28*\i-0.64+ 7.7*\cc);}
\foreach \i in {-2,...,1}{
\draw [fill = blue] (5.175 - 1.15-2.3 +4.625*\c,5.75+0.965+ 1.28*\i-0.64+ 7.7*\cc)-- (5.75 - 1.15-2.3 +4.625*\c,5.75+ 1.28+ 1.28*\i-0.64+ 7.7*\cc)--(5.75 - 1.15-2.3+4.625*\c ,5.75+ 1.92+ 1.28*\i-0.64+ 7.7*\cc) --(5.75-0.4 - 1.15-2.3+4.625*\c ,5.75+ 1.92+ 1.28*\i-0.64+ 7.7*\cc)-- (5 - 1.15-2.3 +4.625*\c,5.75+ 1.28+ 1.28*\i-0.64+ 7.7*\cc)--(5.175 - 1.15-2.3 +4.625*\c,5.75+0.965+ 1.28*\i-0.64+ 7.7*\cc);}
\foreach \i in {-3,...,0}{
\draw [fill = yellow] (6.325 - 1.15-2.3+4.625*\c,5.75+0.965+ 1.28*\i-0.64+ 7.7*\cc)-- (5.75 - 1.15-2.3+4.625*\c,5.75+ 1.28+ 1.28*\i-0.64+ 7.7*\cc)--(5.75 - 1.15-2.3+4.625*\c,5.75+ 1.92+ 1.28*\i-0.64+ 7.7*\cc) --(5.75+0.4 - 1.15-2.3+4.625*\c,5.75+ 1.92+ 1.28*\i-0.64+ 7.7*\cc)-- (6.5 - 1.15-2.3+4.625*\c,5.75+ 1.28+ 1.28*\i-0.64+ 7.7*\cc)--(6.325 - 1.15-2.3+4.625*\c,5.75+0.965+ 1.28*\i-0.64+ 7.7*\cc);}

\foreach \i in {1}{
\draw [fill = blue] (6.325 - 1.15-2.3+4.625*\c,5.75+0.965+ 1.28*\i-0.64+ 7.7*\cc)-- (5.75 - 1.15-2.3+4.625*\c,5.75+ 1.28+ 1.28*\i-0.64+ 7.7*\cc)--(5.75 - 1.15-2.3+4.625*\c,5.75+ 1.92+ 1.28*\i-0.64+ 7.7*\cc) --(5.75+0.4 - 1.15-2.3+4.625*\c,5.75+ 1.92+ 1.28*\i-0.64+ 7.7*\cc)-- (6.5 - 1.15-2.3+4.625*\c,5.75+ 1.28+ 1.28*\i-0.64+ 7.7*\cc)--(6.325 - 1.15-2.3+4.625*\c,5.75+0.965+ 1.28*\i-0.64+ 7.7*\cc);}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\foreach \i in {2}{
\draw [fill = yellow] (5.75-0.4 + 1.15+2.3+4.625*\c,5.75+0.65+ 1.28*\i-0.64+ 7.7*\cc)--(5.175+1.15+2.3+4.625*\c,5.75+0.965+ 1.28*\i-0.64+ 7.7*\cc)-- (5.75+ 1.15+2.3+4.625*\c,5.75+ 1.28+ 1.28*\i-0.64+ 7.7*\cc)--(6.325+ 1.15+2.3+4.625*\c,5.75+0.965+ 1.28*\i-0.64+ 7.7*\cc) --(5.75+ 1.15+0.4+2.3+4.625*\c,5.75+0.65+ 1.28*\i-0.64+ 7.7*\cc)-- (5.75-0.4+ 1.15+2.3+4.625*\c,5.75+0.65+ 1.28*\i-0.64+ 7.7*\cc);}
\foreach \i in {-2,-1,0,1}{
\draw [fill = blue] (5.75-0.4 + 1.15+2.3+4.625*\c,5.75+0.65+ 1.28*\i-0.64+ 7.7*\cc)--(5.175+1.15+2.3+4.625*\c,5.75+0.965+ 1.28*\i-0.64+ 7.7*\cc)-- (5.75+ 1.15+2.3+4.625*\c,5.75+ 1.28+ 1.28*\i-0.64+ 7.7*\cc)--(6.325+ 1.15+2.3+4.625*\c,5.75+0.965+ 1.28*\i-0.64+ 7.7*\cc) --(5.75+ 1.15+0.4+2.3+4.625*\c,5.75+0.65+ 1.28*\i-0.64+ 7.7*\cc)-- (5.75-0.4+ 1.15+2.3+4.625*\c,5.75+0.65+ 1.28*\i-0.64+ 7.7*\cc);}
\foreach \i in {0,...,-3}{
\draw [fill = yellow] (5.175+ 1.15+2.3 +4.625*\c,5.75+0.965+ 1.28*\i-0.64+ 7.7*\cc)-- (5.75 + 1.15+2.3+4.625*\c ,5.75+ 1.28+ 1.28*\i-0.64+ 7.7*\cc)--(5.75+ 1.15+2.3+4.625*\c ,5.75+ 1.92+ 1.28*\i-0.64+ 7.7*\cc) --(5.75-0.4 + 1.15+2.3 +4.625*\c,5.75+ 1.92+ 1.28*\i-0.64+ 7.7*\cc)-- (5+ 1.15+2.3+4.625*\c,5.75+ 1.28+ 1.28*\i-0.64+ 7.7*\cc)--(5.175 + 1.15+2.3+4.625*\c,5.75+0.965+ 1.28*\i-0.64+ 7.7*\cc);}
\foreach \i in {1}{
\draw [fill = blue] (5.175+ 1.15+2.3 +4.625*\c,5.75+0.965+ 1.28*\i-0.64+ 7.7*\cc)-- (5.75 + 1.15+2.3+4.625*\c ,5.75+ 1.28+ 1.28*\i-0.64+ 7.7*\cc)--(5.75+ 1.15+2.3+4.625*\c ,5.75+ 1.92+ 1.28*\i-0.64+ 7.7*\cc) --(5.75-0.4 + 1.15+2.3 +4.625*\c,5.75+ 1.92+ 1.28*\i-0.64+ 7.7*\cc)-- (5+ 1.15+2.3+4.625*\c,5.75+ 1.28+ 1.28*\i-0.64+ 7.7*\cc)--(5.175 + 1.15+2.3+4.625*\c,5.75+0.965+ 1.28*\i-0.64+ 7.7*\cc);}
\foreach \i in {1,...,-2}{
\draw [fill = blue] (6.325 + 1.15+2.3+4.625*\c,5.75+0.965+ 1.28*\i-0.64+ 7.7*\cc)-- (5.75 + 1.15+2.3+4.625*\c,5.75+ 1.28+ 1.28*\i-0.64+ 7.7*\cc)--(5.75 + 1.15+2.3+4.625*\c,5.75+ 1.92+ 1.28*\i-0.64+ 7.7*\cc) --(5.75+0.4 + 1.15+2.3+4.625*\c,5.75+ 1.92+ 1.28*\i-0.64+ 7.7*\cc)-- (6.5 + 1.15+2.3+4.625*\c,5.75+ 1.28+ 1.28*\i-0.64+ 7.7*\cc)--(6.325 + 1.15+2.3+4.625*\c,5.75+0.965+ 1.28*\i-0.64+ 7.7*\cc);}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%\foreach \i in {0,...,3}  {
%\draw [fill = blue!40] (5.75-0.4 ,5.75+0.65+ 1.28*\i)--(5.175,5.75+0.965+ 1.28*\i)-- (5.75,5.75+ 1.28+ 1.28*\i)--(6.325,5.75+0.965+ 1.28*\i) --(5.75+0.4,5.75+0.65+ 1.28*\i)-- (5.75-0.4,5.75+0.65+ 1.28*\i);}
%\foreach \c in {-1,1}
%\foreach \cc in{-1,1}
\foreach \i in {-3,...,0}  {
\draw [fill = yellow] (5.175+2*2.3+4.625*\c,5.75+0.965+ 1.28*\i + 7.7*\cc)-- (5.75+2*2.3+4.625*\c,5.75+ 1.28+ 1.28*\i+ 7.7*\cc)--(5.75+2*2.3+4.625*\c,5.75+ 1.92+ 1.28*\i+ 7.7*\cc) --(5.75-0.4+2*2.3+4.625*\c,5.75+ 1.92+ 1.28*\i+ 7.7*\cc)-- (5+2*2.3+4.625*\c,5.75+ 1.28+ 1.28*\i+ 7.7*\cc)--(5.175+2*2.3+4.625*\c,5.75+0.965+ 1.28*\i+ 7.7*\cc);
\draw [fill = yellow] (6.325-4.6+4.625*\c,5.75+0.965+ 1.28*\i+ 7.7*\cc)-- (5.75-4.6+4.625*\c,5.75+ 1.28+ 1.28*\i+ 7.7*\cc)--(5.75-4.6+4.625*\c,5.75+ 1.92+ 1.28*\i+ 7.7*\cc) --(5.75+0.4-4.6+4.625*\c,5.75+ 1.92+ 1.28*\i+7.7*\cc)-- (6.5-4.6+4.625*\c,5.75+ 1.28+ 1.28*\i+ 7.7*\cc)--(6.325-4.6+4.625*\c,5.75+0.965+ 1.28*\i+7.7*\cc);}}
\foreach \a in {90} \draw[line width=0.5mm,purple] (5.75, 5.75+4*1.28) -- +(\a:4*1.28+0.1);
%\foreach \a in {270,30,150} \draw[line width=0.5mm, red] (5.75, 5.75+4*1.28-8*1.28) -- +(\a:4*1.28+0.1);
\foreach \a in {270,30,150} \draw[line width=0.5mm,purple] (5.75-1.79*2*1.28, 5.75+4*1.28-2*1.28) -- +(\a:4*1.28+0.1);
\foreach \a in {90,90+120,-30} \draw[line width=0.5mm,purple] (5.75-1.79*2*1.28, 5.75+4*1.28-2*1.28-4*1.28) -- +(\a:4*1.28+0.05);
\foreach \a in {270,30,150} \draw[line width=0.5mm,purple] (5.75+1.8*2*1.28, 5.75+4*1.28-2*1.28) -- +(\a:4*1.28+0.1);

\foreach \a in {210, 90,-30} \draw[line width=0.5mm, purple] (5.75+1.8*2*1.28, 5.75+4*1.28-6*1.28) -- +(\a:4*1.28+0.1);

%\foreach \j in {0,-1,1} {
%\foreach \i in {-1}  {
%\draw [green, line width = 0.8mm] (5.75+9.25*\j,5.75+ 1.92+ 1.28*\i) --(5.75-0.4+9.25*\j,5.75+ 1.92+ 1.28*\i)-- (5+9.25*\j,5.75+ 1.28+ 1.28*\i)--(5.175+9.25*\j,5.75+0.965+ 1.28*\i);
%\draw [green, line width = 0.8mm] (5.75+9.25*\j,5.75+ 1.92+ 1.28*\i) --(5.75+0.4+9.25*\j,5.75+ 1.92+ 1.28*\i)-- (6.5+9.25*\j,5.75+ 1.28+ 1.28*\i)--(6.325+9.25*\j,5.75+0.965+ 1.28*\i);
%%\draw [fill = green] (5.75-0.4 + 9.25*\j ,5.75+0.65+ 1.28*\i)--(5.175+9.25*\j,5.75+0.965+ 1.28*\i)-- (5.75+9.25*\j,5.75+ 1.28+ 1.28*\i)--(6.325+9.25*\j,5.75+0.965+ 1.28*\i) --(5.75+0.4+9.25*\j,5.75+0.65+ 1.28*\i)-- (5.75-0.4+9.25*\j,5.75+0.65+ 1.28*\i);}
%\draw [green, line width = 0.8mm] (5.175+9.25*\j,5.75+0.965+ 1.28*\i)--(5.75-0.4 + 9.25*\j ,5.75+0.65+ 1.28*\i)--(5.75+0.4+9.25*\j,5.75+0.65+ 1.28*\i)--(6.325+9.25*\j,5.75+0.965+ 1.28*\i);}
%}

\foreach \j in {-0.5, 0.5} {
\foreach \i in {5}  {
%\draw [pattern=north west lines, pattern color=green] (5.75+9.25*\j,5.75+ 1.92+ 1.28*\i) --(5.75-0.4+9.25*\j,5.75+ 1.92+ 1.28*\i)-- (5+9.25*\j,5.75+ 1.28+ 1.28*\i)--(5.175+9.25*\j,5.75+0.965+ 1.28*\i);
%\draw [pattern=north east lines, pattern color=green] (5.75+9.25*\j,5.75+ 1.92+ 1.28*\i) --(5.75-0.4+9.25*\j,5.75+ 1.92+ 1.28*\i)-- (5+9.25*\j,5.75+ 1.28+ 1.28*\i)--(5.175+9.25*\j,5.75+0.965+ 1.28*\i);
%\draw [pattern=north west lines, pattern color=green] (5.75+9.25*\j,5.75+ 1.92+ 1.28*\i) --(5.75+0.4+9.25*\j,5.75+ 1.92+ 1.28*\i)-- (6.5+9.25*\j,5.75+ 1.28+ 1.28*\i)--(6.325+9.25*\j,5.75+0.965+ 1.28*\i);
%\draw [pattern=north east lines, pattern color=green] (5.75+9.25*\j,5.75+ 1.92+ 1.28*\i) --(5.75+0.4+9.25*\j,5.75+ 1.92+ 1.28*\i)-- (6.5+9.25*\j,5.75+ 1.28+ 1.28*\i)--(6.325+9.25*\j,5.75+0.965+ 1.28*\i);
%%\draw [fill = green] (5.75-0.4 + 9.25*\j ,5.75+0.65+ 1.28*\i)--(5.175+9.25*\j,5.75+0.965+ 1.28*\i)-- (5.75+9.25*\j,5.75+ 1.28+ 1.28*\i)--(6.325+9.25*\j,5.75+0.965+ 1.28*\i) --(5.75+0.4+9.25*\j,5.75+0.65+ 1.28*\i)-- (5.75-0.4+9.25*\j,5.75+0.65+ 1.28*\i);}
%\draw [pattern=north west lines, pattern color=green] (5.175+9.25*\j,5.75+0.965+ 1.28*\i)--(5.75-0.4 + 9.25*\j ,5.75+0.65+ 1.28*\i)--(5.75+0.4+9.25*\j,5.75+0.65+ 1.28*\i)--(6.325+9.25*\j,5.75+0.965+ 1.28*\i);
%\draw [pattern=north east lines, pattern color=green] (5.175+9.25*\j,5.75+0.965+ 1.28*\i)--(5.75-0.4 + 9.25*\j ,5.75+0.65+ 1.28*\i)--(5.75+0.4+9.25*\j,5.75+0.65+ 1.28*\i)--(6.325+9.25*\j,5.75+0.965+ 1.28*\i);

\draw [pattern=north west lines, pattern color=green, thick] (5.75-0.4+9.25*\j,5.75+ 1.92+ 1.28*\i) --(5.75+0.4+9.25*\j,5.75+ 1.92+ 1.28*\i)-- (5+9.25*\j+1.5,5.75+ 1.28+ 1.28*\i)--(5.75+0.4+9.25*\j,5.75+ 1.92+ 1.28*\i-1.28)--(5.75-0.4+9.25*\j,5.75+ 1.92+ 1.28*\i-1.28)--(5+9.25*\j,5.75+ 1.28+ 1.28*\i)--(5.75-0.4+9.25*\j,5.75+ 1.92+ 1.28*\i);
\draw [pattern=north east lines, pattern color=green, thick] (5.75-0.4+9.25*\j,5.75+ 1.92+ 1.28*\i) --(5.75+0.4+9.25*\j,5.75+ 1.92+ 1.28*\i)-- (5+9.25*\j+1.5,5.75+ 1.28+ 1.28*\i)--(5.75+0.4+9.25*\j,5.75+ 1.92+ 1.28*\i-1.28)--(5.75-0.4+9.25*\j,5.75+ 1.92+ 1.28*\i-1.28)--(5+9.25*\j,5.75+ 1.28+ 1.28*\i)--(5.75-0.4+9.25*\j,5.75+ 1.92+ 1.28*\i);
}}
\foreach \j in { 0,-1,1} {
\foreach \i in {-1}  {
\draw [pattern=north west lines, pattern color=green, thick] (5.75-0.4+9.25*\j,5.75+ 1.92+ 1.28*\i) --(5.75+0.4+9.25*\j,5.75+ 1.92+ 1.28*\i)-- (5+9.25*\j+1.5,5.75+ 1.28+ 1.28*\i)--(5.75+0.4+9.25*\j,5.75+ 1.92+ 1.28*\i-1.28)--(5.75-0.4+9.25*\j,5.75+ 1.92+ 1.28*\i-1.28)--(5+9.25*\j,5.75+ 1.28+ 1.28*\i)--(5.75-0.4+9.25*\j,5.75+ 1.92+ 1.28*\i);
\draw [pattern=north east lines, pattern color=green, thick] (5.75-0.4+9.25*\j,5.75+ 1.92+ 1.28*\i) --(5.75+0.4+9.25*\j,5.75+ 1.92+ 1.28*\i)-- (5+9.25*\j+1.5,5.75+ 1.28+ 1.28*\i)--(5.75+0.4+9.25*\j,5.75+ 1.92+ 1.28*\i-1.28)--(5.75-0.4+9.25*\j,5.75+ 1.92+ 1.28*\i-1.28)--(5+9.25*\j,5.75+ 1.28+ 1.28*\i)--(5.75-0.4+9.25*\j,5.75+ 1.92+ 1.28*\i);
}
}

\end{tikzpicture}
  \caption{Sectorized hexagonal model.}
  \label{fig5.10b}
  \end{subfigure}
%  \vspace{-0.2cm}
    \caption{Message assignment for the various network models. White is used for $\mathcal T_{\text{silent}}$,  yellow for $\mathcal T_{\U}$, and blue for $\mathcal T_{\e}$. Master Txs (Rxs)  are in green pattern. Maximum number of allowed cooperation rounds $\D=8$.}
  \label{fig5.10}
% \vspace{-0.6cm}
\end{figure*}~~%

